A Keck HIRES Doppler Search for Planets Orbiting Metal-Poor Dwarfs. II. On the Frequency of Giant Planets in the Metal-Poor Regime

We present an analysis of three years of precision radial velocity measurements of 160 metal-poor stars observed with HIRES on the Keck 1 telescope. We report on variability and long-term velocity trends for each star in our sample. We identify several long-term, low-amplitude radial-velocity variables worthy of follow-up with direct imaging techniques. We place lower limits on the detectable companion mass as a function of orbital period. Our survey would have detected, with a 99.5% confidence level, over 95% of all companions on low-eccentricity orbits with velocity semi-amplitude K > 100 m/s, or M_p*sin(i) > 3.0 M_JUP*(P/yr)^(1/3), for orbital periods P< 3 yr. None of the stars in our sample exhibits radial-velocity variations compatible with the presence of Jovian planets with periods shorter than the survey duration. The resulting average frequency of gas giants orbiting metal-poor dwarfs with -2.0 < [Fe/H] < -0.6 is f_p<0.67% (at the 1-sigma confidence level). We examine the implications of this null result in the context of the observed correlation between the rate of occurrence of giant planets and the metallicity of their main-sequence solar-type stellar hosts. By combining our dataset with the Fischer & Valenti (2005) uniform sample, we confirm that the likelihood of a star to harbor a planet more massive than Jupiter within 2 AU is a steeply rising function of the host's metallicity. However, the data for stars with -1.0 < [Fe/H] < 0.0 are compatible, in a statistical sense, with a constant occurrence rate f_p~1%. Our results can usefully inform theoretical studies of the process of giant planet formation across two orders of magnitude in metallicity.

==> (inline-0) <==
\begin{deluxetable}{llllccccccccc}
\tabletypesize{\tiny}
\tablecaption{Target list of the Keck HIRES metal-poor planet survey\label{taball}}
\tablewidth{0pt}
\tablehead{\colhead{Star Name} & \colhead{Alt. Name}&\colhead{RA} & \colhead{DEC} & \colhead{$V$} &
           \colhead{$T_\mathrm{eff}$} & \colhead{[Fe/H]}&\colhead{$M_\star$}&\colhead{$B-V$}&\colhead{$V-K$}&
           \colhead{$\log g$} & \colhead{$d$ (phot)} & \colhead{$d$ (Hip)}\\
           \colhead{} & \colhead{(HD/HIP)}&\colhead{(J2000)} &  \colhead{(J2000)} & \colhead{(mag)} & \colhead{(K)} & 
           \colhead{(dex)}& \colhead{$(M_\odot)$}&
           \colhead{} & \colhead{} & \colhead{(dex)} & \colhead{(pc)} & \colhead{(pc)}}
\startdata
     G 30-56\dotfill & HIP 1301\dotfill  &  0 16 20.87 & +16 38 46.9&  9.73  & 5753  & $-$0.66 &  0.89 &  0.57 &  1.49 &  4.47 &    103 &    115 \\
   G 158-102\dotfill &  &  0 35 41.26 & $-$06 42 36.6& 10.82  & 5320  & $-$0.73 &  0.78 &  0.70 &  1.75 &  4.60 &    113 &  \dots \\
     HD 3567\dotfill &  &  0 38 31.95 & $-$08 18 33.4&  9.25  & 6010  & $-$1.34 &  0.83 &  0.46 &  1.35 &  4.36 &     98 &  104 \\
    G 270-49\dotfill & HIP 3441\dotfill  &  0 43 57.09 & $-$07 32 01.0&  9.38  & 5658  & $-$0.66 &  0.85 &  0.58 &  1.56 &  4.53 &     84 &   91 \\
     G 70-17\dotfill &  &  0 50  6.50 & $-$04 25 55.8& 11.29  & 4828  & $-$0.82 &  0.64 &  0.88 &  2.30 &  4.71 &     84 &   \dots \\
      G 2-19\dotfill & HD 6500\dotfill  &  1  6  5.15 & +01 42 23.1&  9.46  & 5618  & $-$0.60 &  0.86 &  0.60 &  1.57 &  4.53 &     83 &     79 \\
     HD 7424\dotfill &  &  1 14  7.24 & $-$16 25 35.0& 10.08  & 5538  & $-$0.76 &  0.82 &  0.67 &  1.64 &  4.56 &     97 &    116 \\
    G 271-34\dotfill & HD 7983\dotfill  &  1 19  0.00 & $-$08 56 22.2&  8.90  & 5638  & $-$0.73 &  0.85 &  0.59 &  1.53 &  4.52 &     65 &     67 \\
    HD 10519\dotfill &  &  1 42 14.85 & $-$17 53 19.8&  7.49  & 5561  & $-$0.72 &  0.81 &  0.61 &  1.67 &  4.57 &     31 &     49 \\
    G 133-35\dotfill & HIP 8130\dotfill  &  1 44 29.83 & +44 27 50.0& 10.18  & 5402  & $-$0.61 &  0.81 &  0.68 &  1.75 &  4.58 &     95 &     88 \\
     G 159-5\dotfill & HIP 8720\dotfill  &  1 52 10.47 & $-$02 48 18.2& 10.88  & 5092  & $-$0.66 &  0.73 &  0.76 &  1.97 &  4.65 &     92 &      \dots \\
   G 272-125\dotfill & HIP 9056\dotfill  &  1 56 37.95 & $-$14 10 31.1&  9.68  & 5393  & $-$1.08 &  0.73 &  0.65 &  1.71 &  4.63 &     69 &     73 \\
     G 72-60\dotfill & HIP 9982\dotfill  &  2  8 33.46 & +31 23 25.6& 10.28  & 5813  & $-$0.84 &  0.86 &  0.56 &  1.53 &  4.47 &    138 &    260 \\
      G 74-5\dotfill & HIP 10140\dotfill  &  2 10 24.53 & +29 48 23.7&  8.76  & 5630  & $-$0.94 &  0.80 &  0.57 &  1.54 &  4.55 &     59 &     57 \\
  BD-01-306\dotfill &  HIP 10449\dotfill  &  2 14 40.30 & $-$01 12 05.1&  9.08  & 5621  & $-$0.96 &  0.81 &  0.57 &  1.52 &  4.54 &     70 &     62 \\
     G 94-49\dotfill &  &  2 16 56.55 & +27 24 48.4& 10.40  & 5346  & $-$0.88 &  0.74 &  0.66 &  1.77 &  4.63 &     94 &      \dots \\
      G 4-10\dotfill & HD 14056\dotfill  &  2 17  7.14 & +21 34  0.5&  9.05  & 5577  & $-$0.72 &  0.83 &  0.62 &  1.58 &  4.55 &     65 &     69 \\
     G 94-70\dotfill & HD 15927\dotfill  &  2 28 13.29 & +25 50 48.5&  9.37  & 5803  & $-$0.70 &  0.89 &  0.53 &  1.46 &  4.47 &     92 &      \dots \\
     G 36-28\dotfill & HD 16397\dotfill  &  2 38 27.86 & +30 48 59.9&  7.36  & 5673  & $-$0.58 &  0.90 &  0.58 &  1.50 &  4.49 &     34 &     36 \\
     G 76-30\dotfill & HIP 13037\dotfill  &  2 47 32.19 & +06 41 39.9& 10.18  & 5073  & $-$0.81 &  0.70 &  0.76 &  2.00 &  4.67 &     65 &     65 \\
     G 78-12\dotfill &  &  3  2  7.31 & +42 44 18.2& 10.07  & 5204  & $-$1.12 &  0.69 &  0.74 &  1.82 &  4.67 &     64 &      \dots \\
    HD 19445\dotfill &  &  3  8 25.60 & +26 19 53.2&  8.06  & 5890  & $-$2.12 &  0.75 &  0.45 &  1.37 &  4.48 &     45 &     39 \\
     G 77-35\dotfill & HIP 15126\dotfill  &  3 15  4.76 & +01  2 15.2& 10.22  & 5393  & $-$0.77 &  0.78 &  0.68 &  1.77 &  4.60 &     90 &     79 \\
     G 77-37\dotfill & HD 20369\dotfill  &  3 16 45.68 & +05  1 10.1&  9.22  & 5598  & $-$0.92 &  0.80 &  0.62 &  1.57 &  4.55 &     70 &     92 \\
     G 78-41\dotfill & HD 275573\dotfill  &  3 34 57.15 & +38 18 24.1& 10.21  & 5437  & $-$0.62 &  0.82 &  0.67 &  1.68 &  4.57 &     99 &      \dots \\
     G 80-15\dotfill & HD 22879\dotfill  &  3 40 22.07 & $-$03 13  1.1&  6.69  & 5827  & $-$0.69 &  0.90 &  0.54 &  1.47 &  4.45 &     27 &     24 \\
   HD 23439A\dotfill &  &  3 47  2.11 & +41 25 38.1&  8.19  & 5026  & $-$1.02 &  0.65 &  0.75 &  2.07 &  4.71 &     24 &     24 \\
    HD 25329\dotfill &  &  4  3 15.00 & +35 16 23.9&  8.51  & 4762  & $-$1.73 &  0.54 &  0.87 &  2.29 &  4.80 &     17 &     18 \\
      G 81-8\dotfill & HD 276122\dotfill  &  4 12 28.65 & +41 59 26.0& 10.53  & 5407  & $-$1.01 &  0.74 &  0.64 &  1.71 &  4.63 &    106 &      \dots \\
      G 8-16\dotfill & HD 284248\dotfill  &  4 14 35.52 & +22 21  4.2&  9.24  & 6022  & $-$1.67 &  0.79 &  0.42 &  1.33 &  4.41 &     96 &     78 \\
      G 82-5\dotfill & HIP 19814\dotfill  &  4 14 57.75 & $-$05 37 50.5& 10.60  & 5325  & $-$0.70 &  0.77 &  0.69 &  1.82 &  4.61 &    104 &     41 \\
     G 85-17\dotfill &  &  4 49 52.76 & +22 29 35.6& 10.46  & 5482  & $-$0.67 &  0.82 &  0.66 &  1.64 &  4.56 &    114 &      \dots \\
 BD-22-1833\dotfill &  &  4 49 15.10 & $-$22 38  7.1& 11.20  & 4714  & $-$1.26 &  0.57 &  0.86 &  2.36 &  4.76 &     68 &      \dots \\
     G 83-50\dotfill & HD 32237\dotfill  &  5  2 09.84 & +14 04 54.2&  8.24  & 5203  & $-$0.61 &  0.76 &  0.72 &  1.92 &  4.63 &     33 &     29 \\
     G 84-37\dotfill & HD 241253\dotfill  &  5  9 56.96 & +05 33 26.7&  9.72  & 5824  & $-$1.01 &  0.84 &  0.52 &  1.43 &  4.46 &    111 &     97 \\
    G 248-45\dotfill & HIP 26452\dotfill  &  5 37 39.57 & +68 44  6.7&  9.57  & 5854  & $-$0.77 &  0.90 &  0.55 &  1.45 &  4.42 &    106 &     76 \\
    G 102-27\dotfill & HD 247297\dotfill  &  5 45 40.38 & +14 41 20.1&  9.05  & 5494  & $-$0.85 &  1.04 &  0.65 &  1.77 &  3.74 &    110 &    293 \\
    G 100-43\dotfill & HD 248175\dotfill  &  5 50 31.01 & +23 27 42.9&  8.83  & 5274  & $-$0.85 &  0.73 &  0.69 &  1.83 &  4.64 &     45 &      \dots \\
    G 192-18\dotfill &  &  6  6 38.02 & +56 26 56.2& 10.90  & 4735  & $-$0.67 &  0.65 &  0.88 &  2.37 &  4.71 &     71 &      \dots \\
    G 101-34\dotfill & HIP 30098\dotfill  &  6 20  3.84 & +38 20 44.1& 10.76  & 4997  & $-$1.31 &  0.94 &  0.74 &  2.10 &  2.64 &  \dots &   1471 \\
    G 249-49\dotfill & HD 45205\dotfill  &  6 30 15.67 & +60 47  2.8&  8.43  & 5820  & $-$0.83 &  0.89 &  0.55 &  1.43 &  4.43 &     63 &     72 \\
    HD 46341\dotfill &  &  6 32 37.99 & $-$06 29 18.5&  8.62  & 5760  & $-$0.71 &  0.89 &  0.56 &  1.46 &  4.47 &     67 &     59 \\
    G 103-53\dotfill &  &  6 43 46.47 & +25 31 30.3& 10.19  & 5344  & $-$0.80 &  0.76 &  0.68 &  1.75 &  4.61 &     86 &      \dots \\
    G 107-43\dotfill &  &  7  2  7.16 & +36 56 58.8& 10.27  & 5603  & $-$0.78 &  1.06 &  0.64 &  1.68 &  3.79 &    187 &      \dots \\
    G 110-38\dotfill &  &  7  6 54.13 & +18  8 11.1& 11.34  & 4924  & $-$0.63 &  0.69 &  0.79 &  2.23 &  4.69 &    107 &      \dots \\
     G 87-27\dotfill & HIP 34613\dotfill  &  7 10  8.30 & +37 16 33.9&  9.84  & 5140  & $-$0.68 &  1.10 &  0.81 &  2.09 &  3.49 &    244 &    200 \\
    G 193-33\dotfill & HD 233345\dotfill  &  7 10 29.79 & +53 15  6.4&  8.88  & 5647  & $-$0.63 &  1.11 &  0.58 &  1.60 &  3.80 &     98 &     93 \\
     G 88-20\dotfill & HD 56513\dotfill  &  7 18 28.87 & +27 15 10.3&  8.05  & 5521  & $-$0.64 &  0.83 &  0.62 &  1.64 &  4.56 &     42 &     35 \\
     G 88-31\dotfill & HD 59374\dotfill  &  7 30 29.02 & +18 57 40.6&  8.49  & 5781  & $-$0.83 &  0.83 &  0.52 &  1.51 &  4.52 &     61 &     50 \\
     G 88-40\dotfill & HD 60319\dotfill  &  7 34 35.11 & +16 54  4.0&  8.94  & 5862  & $-$0.86 &  0.87 &  0.50 &  1.43 &  4.46 &     81 &     82 \\
    HD 64090\dotfill &  &  7 53 33.12 & +30 36 18.3&  8.28  & 5384  & $-$1.75 &  0.65 &  0.61 &  1.75 &  4.70 &     30 &     28 \\
    G 193-80\dotfill & HD 64412\dotfill  &  7 56 44.20 & +56 12 20.3&  8.78  & 5625  & $-$0.79 &  0.81 &  0.58 &  1.57 &  4.55 &     60 &     59 \\
      G 9-47\dotfill & HD 78050\dotfill  &  9  6 42.93 & +20 30 35.5&  7.68  & 5014  & $-$1.08 &  1.00 &  0.80 &  2.12 &  2.91 &    166 &    376 \\
    G 116-15\dotfill &  &  9 15 55.00 & +40 14 35.6& 10.39  & 5494  & $-$0.66 &  0.82 &  0.64 &  1.63 &  4.56 &    120 &      \dots \\
    G 235-45\dotfill & HIP 48209\dotfill  &  9 49 42.82 & +65 18 15.0&  9.67  & 5387  & $-$0.71 &  0.80 &  0.70 &  1.68 &  4.58 &     75 &     86 \\
     G 42-34\dotfill &  & 10  3 12.28 & +19 50 26.9& 10.70  & 4719  & $-$1.01 &  0.61 &  0.85 &  2.33 &  4.74 &     60 &      \dots \\
      G 44-6\dotfill & HD 88725  & 10 14  8.33 & +03  9  4.7&  7.75  & 5629  & $-$0.61 &  0.87 &  0.61 &  1.54 &  4.52 &     39 &     36 \\
    HD 94028\dotfill &  & 10 51 28.13 & +20 16 39.0&  8.22  & 5936  & $-$1.56 &  0.79 &  0.47 &  1.37 &  4.43 &     55 &     52 \\
    G 122-23\dotfill & HD 233832\dotfill  & 11 26  5.48 & +50 22 32.8& 10.09  & 4941  & $-$0.74 &  0.69 &  0.83 &  2.08 &  4.68 &     56 &     64 \\
   HD 103095\dotfill &  & 11 52 58.77 & +37 43  7.2&  6.43  & 5014  & $-$1.44 &  0.60 &  0.75 &  2.02 &  4.75 &     10 &      9 \\
    G 122-57\dotfill & HD 103912\dotfill  & 11 58  0.08 & +48 12 12.4&  8.36  & 4949  & $-$0.66 &  1.12 &  0.86 &  2.17 &  2.94 &    219 &    180 \\
     G 11-36\dotfill & HD 104800\dotfill  & 12  4  5.56 & +03 20 26.7&  9.25  & 5623  & $-$0.76 &  0.82 &  0.58 &  1.58 &  4.55 &     73 &     63 \\
      G 59-1\dotfill & HIP 59233\dotfill  & 12 08 54.66 & +21 47 19.4&  9.52  & 5335  & $-$1.05 &  0.70 &  0.63 &  1.82 &  4.66 &     61 &    113 \\
    G 197-45\dotfill &  & 12  9 28.90 & +51 56  1.0& 10.73  & 5144  & $-$0.92 &  0.69 &  0.72 &  1.92 &  4.68 &     88 &      \dots \\
    G 237-48\dotfill & HD 105791\dotfill & 12 10 25.44 & +65 39 43.8&  8.68  & 5542  & $-$1.68 &  0.88 &  0.56 &  1.65 &  3.61 &    122 &    216 \\
    G 197-51\dotfill &  & 12 14 10.20 & +53 35 28.3&  9.63  & 5751  & $-$0.64 &  0.89 &  0.56 &  1.48 &  4.48 &    106 &      \dots \\
     G 59-18\dotfill &  & 12 23 31.02 & +16 54  9.2& 10.18  & 5159  & $-$1.35 &  0.93 &  0.72 &  1.97 &  3.14 &    408 &      \dots \\
    G 123-29\dotfill & HD 108076\dotfill  & 12 24 45.89 & +38 19  7.5&  8.05  & 5705  & $-$0.76 &  0.85 &  0.57 &  1.57 &  4.52 &     47 &     37 \\
     G 13-38\dotfill & HIP 60747\dotfill  & 12 26 59.86 & +01 33 58.3& 10.48  & 5241  & $-$0.87 &  0.73 &  0.70 &  1.83 &  4.65 &     89 &     91 \\
     G 60-26\dotfill & HIP 61802\dotfill  & 12 39 59.37 & +12 38 32.1&  9.82  & 5435  & $-$1.35 &  0.92 &  0.65 &  1.85 &  3.64 &    189 &    220 \\
      G 14-5\dotfill & HD 111515\dotfill  & 12 49 44.83 & +01 11 16.9&  8.14  & 5366  & $-$0.70 &  0.78 &  0.68 &  1.76 &  4.60 &     35 &     33 \\
    G 164-34\dotfill & HIP 63336\dotfill  & 12 58 42.95 & +33 14 44.6& 10.24  & 5453  & $-$0.72 &  0.80 &  0.64 &  1.67 &  4.58 &    105 &     84 \\
    G 237-84\dotfill & HD 112956\dotfill  & 12 58 49.26 & +68 47  6.9&  8.07  & 5347  & $-$0.66 &  0.79 &  0.68 &  1.75 &  4.59 &     34 &     34 \\
      G 62-9\dotfill &  & 13  3 18.24 & +04  7 27.5& 11.31  & 5017  & $-$0.63 &  0.72 &  0.78 &  2.05 &  4.66 &    109 &      \dots \\
      G 63-5\dotfill & HD 114606\dotfill & 13 11 21.40 & +09 37 33.5&  8.74  & 5516  & $-$0.62 &  0.83 &  0.62 &  1.66 &  4.56 &     55 &     61 \\
     G 61-38\dotfill & HIP 64386\dotfill  & 13 11 48.31 & +18 22 44.8&  9.89  & 5510  & $-$0.75 &  0.81 &  0.64 &  1.67 &  4.57 &     89 &     70 \\
 BD-22-3557\dotfill &  & 13 19 11.64 & $-$23  1 13.5& 10.26  & 4939  & $-$0.74 &  0.67 &  0.83 &  2.16 &  4.70 &     60 &      \dots \\
     G 63-44\dotfill & HD 118659\dotfill  & 13 38 00.4  & +19 08 53.0&  8.83  & 5456  & $-$0.61 &  0.82 &  0.68 &  1.71 &  4.57 &     51 &     53 \\
     G 63-46\dotfill & HIP 66665\dotfill  & 13 39 59.57 & +12 35 21.7&  9.39  & 5691  & $-$0.84 &  0.82 &  0.58 &  1.55 &  4.53 &     84 &    134 \\
    G 135-46\dotfill & HIP 70324\dotfill  & 14 23 20.04 & +18 33 35.5&  9.36  & 5515  & $-$0.62 &  0.84 &  0.62 &  1.64 &  4.55 &     75 &     77\\
   HD 126681\dotfill &  & 14 27 24.91 & $-$18 24 40.4&  9.31  & 5475  & $-$1.38 &  0.69 &  0.60 &  1.66 &  4.65 &     61 &     52 \\
     G 66-22\dotfill & HIP 71979\dotfill  & 14 43 17.97 & +05 49 39.8& 10.46  & 5166  & $-$1.14 &  0.65 &  0.70 &  2.03 &  4.71 &     77 &     88 \\
    G 223-82\dotfill &  & 14 47 56.57 & +62 56  6.2& 11.26  & 4795  & $-$0.86 &  0.64 &  0.85 &  2.24 &  4.72 &     85 &      \dots \\
    G 178-50\dotfill &  & 14 48 12.32 & +41 31 13.7& 10.56  & 5106  & $-$0.68 &  0.74 &  0.75 &  1.96 &  4.65 &     85 &      \dots \\
    G 151-10\dotfill & HD 131653\dotfill & 14 55  7.07 & $-$09  5 50.3&  9.52  & 5287  & $-$0.70 &  0.76 &  0.72 &  1.85 &  4.62 &     61 &     49 \\
     G 66-51\dotfill &  & 15  0 50.07 & +02  7 37.5& 10.63  & 5194  & $-$1.08 &  0.69 &  0.71 &  1.88 &  4.68 &     86 &      \dots \\
    G 179-11\dotfill & HD 133564\dotfill  & 15  1 36.76 & +44 59 25.3&  8.84  & 5600  & $-$0.57 &  0.88 &  0.62 &  1.57 &  4.52 &     63 &     55 \\
     G 66-55\dotfill & HIP 73626\dotfill & 15  3  0.65 & +08 41  3.7& 11.39  & 4968  & $-$0.65 &  0.70 &  0.80 &  2.09 &  4.68 &    110 &    147 \\
      G 15-7\dotfill & HIP 74123\dotfill  & 15  8 53.84 & $-$03 47  0.7& 10.49  & 5280  & $-$0.88 &  0.74 &  0.72 &  1.79 &  4.64 &     91 &     81 \\
    G 167-21\dotfill &  & 15  8 49.15 & +28 39 08.8& 11.59  & 4867  & $-$0.75 &  0.67 &  0.84 &  2.19 &  4.70 &    106 &      \dots \\
   HD 134440\dotfill &  & 15 10 12.97 & $-$16 27 46.5&  9.46  & 4751  & $-$1.52 &  0.55 &  0.85 &  2.29 &  4.78 &     29 &     29 \\
   HD 134439\dotfill &  & 15 10 13.09 & $-$16 22 45.8&  9.09  & 4946  & $-$1.57 &  0.58 &  0.76 &  2.06 &  4.77 &     31 &     29 \\
    LHS 3038\dotfill & HIP 74477\dotfill  & 15 13  5.78 & $-$21 58 39.4& 11.27  & 4739  & $-$0.80 &  0.63 &  0.90 &  2.37 &  4.72 &     77 &     64 \\
    G 179-22\dotfill & HIP 74588\dotfill  & 15 14 26.18 & +33  0 38.2& 10.69  & 5114  & $-$1.32 &  0.93 &  0.71 &  1.98 &  3.05 &    522 &    332 \\
     G 16-13\dotfill & HIP 77637\dotfill  & 15 50 58.94 & +08 25 23.7& 10.00  & 5595  & $-$1.09 &  0.98 &  0.59 &  1.66 &  3.74 &    183 &    276 \\
    G 153-21\dotfill & HIP 78620\dotfill  & 16  3  0.17 & $-$06 27 11.2& 10.19  & 5714  & $-$0.64 &  0.89 &  0.71 &  1.84 &  4.48 &    107 &     92 \\
     G 16-31\dotfill & HIP 79117\dotfill  & 16  8 55.40 & +01 51  7.3& 10.16  & 4844  & $-$0.67 &  0.68 &  0.85 &  2.20 &  4.69 &     55 &     50 \\
     G 17-10\dotfill &  & 16 19 43.56 & +03  1  1.0& 11.25  & 4781  & $-$0.67 &  0.67 &  0.90 &  2.27 &  4.70 &     83 &      \dots \\
     G 17-16\dotfill & HD 148408\dotfill  & 16 27 48.22 & $-$01  4  8.8&  9.63  & 5273  & $-$0.87 &  0.73 &  0.72 &  1.82 &  4.64 &     62 &      \dots \\
   HD 148211\dotfill &  & 16 27 12.90 & $-$22  7 36.5&  7.70  & 5733  & $-$0.83 &  1.04 &  0.55 &  1.50 &  3.82 &     59 &     53 \\
   HD 148816\dotfill &  & 16 30 28.46 & +04 10 41.6&  7.29  & 5826  & $-$0.72 &  0.89 &  0.54 &  1.45 &  4.46 &     37 &     41 \\
    G 169-45\dotfill & HIP 83604\dotfill  & 17  5 19.32 & +26 56 10.9& 10.03  & 5664  & $-$0.66 &  0.86 &  0.60 &  1.57 &  4.52 &    112 &    159 \\
   HD 157089\dotfill &  & 17 21  7.05 & +01 26 35.0&  6.96  & 5730  & $-$0.60 &  0.89 &  0.58 &  1.51 &  4.49 &     29 &     39 \\
     G 19-27\dotfill & HD 158809\dotfill & 17 31 25.40 & $-$02 32 19.7&  8.15  & 5515  & $-$0.63 &  1.11 &  0.65 &  1.70 &  3.78 &     70 &     75 \\
    G 139-49\dotfill &  & 17 36 48.11 & +02 50 19.6& 10.70  & 5340  & $-$1.20 &  0.70 &  0.67 &  1.79 &  4.66 &    100 &      \dots \\
 BD+18-3423\dotfill &  HIP 86321\dotfill  & 17 38 15.61 & +18 33 25.5&  9.77  & 5943  & $-$1.00 &  0.86 &  0.49 &  1.39 &  4.43 &    124 &    112 \\
    G 240-68\dotfill & HIP 86830\dotfill  & 17 44 32.87 & +67 17 42.4&  9.70  & 5347  & $-$0.66 &  1.10 &  0.70 &  1.82 &  3.74 &    148 &    140 \\
    G 204-30\dotfill &  & 17 49 58.63 & +37 31 18.6& 10.27  & 5581  & $-$0.97 &  0.77 &  0.60 &  1.59 &  4.58 &    112 &      \dots \\
    G 140-33\dotfill & HIP 88365\dotfill  & 18  2 38.97 & +04 28 50.1& 10.69  & 5261  & $-$1.06 &  0.71 &  0.71 &  1.85 &  4.66 &     97 &    110 \\
    G 204-49\dotfill &  & 18 12 21.88 & +05 24  4.4& 10.85  & 5121  & $-$1.04 &  0.68 &  0.73 &  1.95 &  4.69 &     88 &      \dots \\
    G 140-46\dotfill & HIP 89215\dotfill  & 18 12 35.80 & +40 33 24.1& 10.43  & 5034  & $-$1.26 &  0.62 &  0.73 &  2.08 &  4.74 &     67 &     59 \\
   HD 171620\dotfill &  & 18 34 30.7  & +34 24 56.0&  7.56  & 6045  & $-$0.41 &  1.05 &  0.50 &  1.30 &  4.29 &     51 &     52 \\
      G 22-6\dotfill & HD 175179\dotfill  & 18 54 23.20 & $-$04 36 18.6&  9.08  & 5594  & $-$0.78 &  0.80 &  0.58 &  1.63 &  4.57 &     69 &     84 \\
    G 184-42\dotfill & HD 230409\dotfill  & 19  0 43.33 & +19  4 28.4& 10.08  & 5318  & $-$1.03 &  0.73 &  0.70 &  1.76 &  4.64 &     78 &     64 \\
   HD 177095\dotfill &  & 19  3 56.71 & $-$20 27 36.6&  9.64  & 5443  & $-$0.76 &  0.78 &  0.62 &  1.78 &  4.60 &     75 &     61 \\
   HD 177758\dotfill &  & 19  6 25.32 & $-$11 53 50.7&  7.23  & 5667  & $-$0.76 &  1.06 &  0.57 &  1.55 &  3.80 &     48 &     39 \\
     G 22-20\dotfill & HD 179626\dotfill & 19 13 20.72 & $-$00 35 42.3&  9.22  & 5780  & $-$1.17 &  0.78 &  0.52 &  1.59 &  4.54 &     81 &    133 \\
    G 142-21\dotfill & HD 180164\dotfill & 19 15  8.15 & +10 34 31.5&  9.41  & 5880  & $-$1.04 &  0.86 &  0.52 &  1.44 &  4.42 &     96 &      \dots \\
 BD+41-3306\dotfill &  HIP 94931\dotfill  & 19 19  0.55 & +41 38  4.6&  8.86  & 4905  & $-$0.87 &  0.65 &  0.83 &  2.12 &  4.71 &     31 &     35 \\
   HD 184499\dotfill &  & 19 33 27.08 & +33 12  6.7&  6.62  & 5659  & $-$0.66 &  1.09 &  0.58 &  1.50 &  3.83 &     35 &     32 \\
    G 208-32\dotfill &  & 19 37 54.53 & +44 59  4.6&  9.64  & 5819  & $-$1.03 &  0.84 &  0.51 &  1.47 &  4.47 &    105 &      \dots \\
     G 92-19\dotfill &  & 19 39 14.72 & $-$02 36 44.7& 10.31  & 5400  & $-$0.87 &  0.76 &  0.66 &  1.75 &  4.62 &     97 &      \dots \\
   HD 188510\dotfill &  & 19 55  9.68 & +10 44 27.4&  8.83  & 5497  & $-$1.75 &  0.68 &  0.59 &  1.68 &  4.66 &     44 &     39 \\
   HD 189558\dotfill &  & 20  1  0.25 & $-$12 15 20.3&  7.74  & 5639  & $-$1.24 &  0.94 &  0.57 &  1.58 &  3.75 &     69 &     68 \\
 BD+23-3912\dotfill &  HD 345957\dotfill & 20 10 48.16 & +23 57 54.5&  8.88  & 5852  & $-$1.37 &  0.79 &  0.51 &  1.47 &  4.46 &     67 &    107 \\
 BD-15-5584\dotfill &  HD 192031\dotfill  & 20 13 22.58 & $-$15 25 55.6&  8.66  & 5223  & $-$0.94 &  0.71 &  0.71 &  1.85 &  4.66 &     36 &     37 \\
    G 186-18\dotfill &  & 20 16 38.65 & +29 31 50.6& 11.39  & 4991  & $-$0.59 &  0.71 &  0.82 &  2.20 &  4.67 &    105 &      \dots \\
   HD 192718\dotfill &  & 20 16 38.08 & $-$07 26 37.9&  8.40  & 5717  & $-$0.63 &  0.88 &  0.57 &  1.51 &  4.50 &     56 &     58 \\
    G 143-43\dotfill & HD 351944\dotfill & 20 17  1.34 & +17 15 45.9& 10.75  & 5121  & $-$0.78 &  0.71 &  0.75 &  1.95 &  4.66 &     91 &      \dots \\
     G 24-13\dotfill & HIP 100279\dotfill  & 20 20 24.56 & +06 01 52.8& 10.13  & 5688  & $-$0.71 &  0.86 &  0.62 &  1.63 &  4.51 &    113 &     98 \\
   HD 193901\dotfill &  & 20 23 35.85 & $-$21 22 14.2&  8.66  & 5711  & $-$1.24 &  0.76 &  0.56 &  1.52 &  4.56 &     54 &     44 \\
   HD 194598\dotfill &  & 20 26 11.92 & +09 27  0.4&  8.35  & 5890  & $-$1.28 &  0.82 &  0.49 &  1.38 &  4.42 &     60 &     56 \\
     G 24-17\dotfill & HIP 101146\dotfill  & 20 30 08.49 & +04 34 17.6& 11.47  & 4768  & $-$0.99 &  0.61 &  0.87 &  2.35 &  4.73 &     85 &     93 \\
   HD 195137\dotfill &  & 20 30 05.81 & $-$16 14 13.1&  9.89  & 5552  & $-$1.02 &  0.75 &  0.64 &  1.77 &  4.60 &     85 &      \dots \\
     G 144-9\dotfill & HIP 101369\dotfill  & 20 32 43.02 & +19 31 35.4& 11.66  & 4723  & $-$0.89 &  0.62 &  0.87 &  2.37 &  4.73 &     94 &     99 \\
  LP 755-059\dotfill &  & 20 32 39.97 & $-$11 17 52.3& 10.60  & 5052  & $-$0.67 &  0.74 &  0.80 &  1.97 &  4.64 &     78 &      \dots \\
   HD 196892\dotfill &  & 20 40 49.38 & $-$18 47 33.3&  8.23  & 5917  & $-$1.00 &  0.87 &  0.50 &  1.41 &  4.41 &     57 &     63 \\
 BD+04-4551\dotfill &  HIP 102718\dotfill  & 20 48 50.72 & +05 11 58.8&  9.61  & 5783  & $-$1.55 &  0.74 &  0.51 &  1.49 &  4.54 &     88 &    610 \\
      G 25-5\dotfill &  & 20 49 20.62 & +01 55 30.1& 10.11  & 5479  & $-$0.57 &  0.85 &  0.67 &  1.66 &  4.55 &     96 &      \dots \\
    G 144-52\dotfill & HIP 103812\dotfill  & 21  2 12.17 & +19 54  3.2&  9.07  & 5500  & $-$0.62 &  0.84 &  0.65 &  1.62 &  4.55 &     62 &     58 \\
    G 187-18\dotfill & HD 335471\dotfill & 21  3  6.13 & +29 28 56.2& 10.19  & 5555  & $-$0.88 &  0.79 &  0.61 &  1.60 &  4.58 &    106 &    127 \\
   HD 201889\dotfill &  & 21 11 59.52 & +24 10  5.3&  8.06  & 5570  & $-$0.90 &  1.02 &  0.59 &  1.61 &  3.76 &     73 &     56 \\
   HD 201891\dotfill &  & 21 11 59.03 & +17 43 39.9&  7.37  & 5851  & $-$1.42 &  0.79 &  0.51 &  1.42 &  4.44 &     35 &     35 \\
     G 25-29\dotfill & HD 204155\dotfill & 21 26 42.91 & +05 26 29.9&  8.50  & 5702  & $-$0.70 &  0.86 &  0.57 &  1.51 &  4.51 &     56 &     77 \\
    G 126-36\dotfill &  & 21 48 19.29 & +19 58 30.6&  9.95  & 5536  & $-$1.05 &  0.76 &  0.61 &  1.60 &  4.59 &     93 &      \dots \\
  LP 819-002\dotfill &  & 21 57 04.19 & $-$18 00 35.0& 11.46  & 5047  & $-$0.86 &  0.69 &  0.78 &  2.03 &  4.68 &    113 &      \dots \\
   HD 210295\dotfill &  & 22 09 41.45 & $-$13 36 19.5&  9.57  & 4754  & $-$1.49 &  0.90 &  0.89 &  2.38 &  2.80 &    949 &    394 \\
     G 241-7\dotfill &  & 22 25 42.74 & +69 31 35.7& 10.50  & 5546  & $-$0.87 &  0.80 &  0.62 &  1.60 &  4.56 &    119 &      \dots \\
    G 241-18\dotfill & HD 215065\dotfill & 22 40 54.6  & +66 31 24.0&  7.46  & 5544  & $-$0.56 &  0.86 &  0.63 &  1.61 &  4.54 &     31 &     29 \\
     G 27-44\dotfill & HD 215257\dotfill & 22 43 50.72 & +03 53 12.6&  7.42  & 5828  & $-$0.78 &  0.85 &  0.50 &  1.53 &  4.51 &     39 &     42 \\
     G 28-15\dotfill &  & 22 45 43.33 & $-$01 43 32.2& 11.26  & 5195  & $-$0.49 &  0.81 &  0.79 &  1.92 &  4.60 &    125 &      \dots \\
     G 28-16\dotfill &  & 22 47 38.51 & +06 25 19.9& 11.59  & 4907  & $-$1.03 &  0.63 &  0.81 &  2.22 &  4.73 &     99 &      \dots \\
     G 28-17\dotfill & HD 216179\dotfill & 22 50 45.94 & +01 51 54.6&  9.34  & 5375  & $-$0.74 &  0.77 &  0.68 &  1.78 &  4.61 &     61 &     60 \\
    G 241-42\dotfill & HD 218209\dotfill & 23  5  6.09 & +68 25  1.4&  7.48  & 5473  & $-$0.64 &  0.82 &  0.65 &  1.68 &  4.57 &     28 &     30 \\
     G 28-43\dotfill &  & 23  9 34.00 & +00 43 30.0&  9.94  & 5070  & $-$1.76 &  0.59 &  0.70 &  1.99 &  4.77 &     48 &      \dots \\
     G 28-48\dotfill &  & 23 13  0.52 & +01 48 11.6& 11.11  & 4982  & $-$0.56 &  0.73 &  0.87 &  2.11 &  4.66 &     94 &      \dots \\
     G 29-20\dotfill & HD 219715\dotfill & 23 18  1.20 & +09  4 28.1&  9.17  & 5158  & $-$1.07 &  0.99 &  0.75 &  1.99 &  3.38 &    190 &      \dots \\
     G 68-10\dotfill & HD 220197\dotfill & 23 21 58.29 & +16 37 57.1&  8.96  & 5564  & $-$0.65 &  0.83 &  0.61 &  1.61 &  4.55 &     65 &     67 \\
     G 68-30\dotfill & HD 221876\dotfill & 23 35 42.5  & +20 34 49.0&  9.08  & 5809  & $-$0.60 &  0.94 &  0.56 &  1.45 &  4.43 &     81 &     75 \\
    G 157-93\dotfill & HD 222766\dotfill & 23 43 34.92 & $-$07 55 24.0& 10.12  & 5409  & $-$0.78 &  0.78 &  0.66 &  1.74 &  4.60 &     89 &    118 \\
\enddata

%\tablenotetext{a}{Determined spectroscopically.}

%\tablenotetext{b}{Inferred from stellar evolution models using
%observational constraints (see text).}

%\tablenotetext{c}{Derived observationally.}

\tablecomments{Target list of the Keck/HIRES metal-poor planet search program. We provide
visual magnitude, effective temperature, metallicity, mass, colors, surface gravity, and 
distance estimates}
\end{deluxetable} 

\clearpage

\begin{deluxetable}{lcccc}
%\tabletypesize{footnotesize}
\tablecaption{Radial-velocity results for all stars}
\tablewidth{0pt} 
\tablehead{\colhead{Star Name} & 
           \colhead{$N$} & \colhead{$\sigma_\mathrm{rms}$} & \colhead{$\bar\sigma_\mathrm{int}$} & 
           \colhead{$\Delta T$}\\
           \colhead{} & \colhead{} & 
           \colhead{(m s$^{-1}$)} & \colhead{(m s$^{-1}$)} & \colhead{(days)}}
\startdata
     G30-56\dotfill &  5  &  21.4  &   6.9 &   378.0\\
   G158-102\dotfill &  5  &   7.2  &  10.2 &   378.0\\
     HD3567\dotfill &  3  &  11.1  &   8.8 &   115.7\\
    G270-49\dotfill &  5  &  10.5  &   9.8 &   378.0\\
     G70-17\dotfill &  5  &   7.7  &  11.7 &   378.0\\
      G2-19\dotfill &  5  &  12.9  &  11.7 &   377.9\\
     HD7424\dotfill &  6  & 236.0  &   6.7 &   492.7\\
    G271-34\dotfill &  5  &  13.6  &  11.1 &   377.0\\
    HD10519\dotfill &  3  &   4.6  &   7.1 &   115.7\\
    G133-35\dotfill &  3  &  17.2  &   5.9 &   115.8\\
     G159-5\dotfill &  6  &  14.3  &  16.5 &   650.2\\
   G272-125\dotfill &  3  &   8.9  &   6.0 &   115.7\\
     G72-60\dotfill &  2  &  11.0  &  11.0 &   872.7\\
      G74-5\dotfill &  5  &  12.0  &   8.7 &   650.1\\
  BD-01-306\dotfill &  5  &  15.5  &   9.0 &   650.2\\
     G94-49\dotfill &  4  &  10.3  &   5.6 &   650.1\\
      G4-10\dotfill &  5  &  11.8  &   7.9 &   650.2\\
     G94-70\dotfill &  5  &   9.9  &   9.2 &   764.9\\
     G36-28\dotfill &  7  &  19.6  &   9.3 &  2819.1\\
     G76-30\dotfill &  5  &  10.2  &   8.7 &   764.8\\
     G78-12\dotfill &  2  &   8.4  &   7.2 &     1.0\\
    HD19445\dotfill &  6  &  19.6  &  17.8 &  2675.7\\
     G77-35\dotfill &  4  &   7.6  &   9.9 &   764.8\\
     G77-37\dotfill &  5  &  16.9  &   9.0 &   764.8\\
     G78-41\dotfill &  3  &  19.4  &   5.7 &   764.9\\
     G80-15\dotfill &  5  &  11.3  &   9.7 &   764.8\\
   HD23439A\dotfill &  5  &   5.9  &   5.1 &   764.9\\
    HD25329\dotfill &  4  &  16.4  &   5.7 &   764.9\\
      G81-8\dotfill &  2  &   2.9  &   6.7 &   764.9\\
      G8-16\dotfill &  3  &   5.8  &  10.1 &   764.9\\
      G82-5\dotfill &  3  &  19.4  &   8.7 &   764.9\\
     G85-17\dotfill &  3  &   4.7  &   6.3 &   764.8\\
 BD-22-1833\dotfill &  2  &   3.5  &   9.1 &     1.0\\
     G83-50\dotfill &  5  &  11.2  &  13.0 &  2821.1\\
     G84-37\dotfill &  2  &   8.2  &   8.9 &   764.9\\
    G248-45\dotfill &  3  &   4.0  &   9.8 &   764.8\\
    G102-27\dotfill &  3  &   8.3  &   7.8 &   764.9\\
    G100-43\dotfill &  3  &   6.9  &   7.8 &   764.9\\
    G192-18\dotfill &  3  &   9.0  &  10.2 &   764.9\\
    G101-34\dotfill &  3  &   7.3  &   5.4 &   764.9\\
    G249-49\dotfill &  5  &   8.2  &   8.3 &  2137.0\\
    HD46341\dotfill &  3  &   5.0  &   6.7 &   764.0\\
    G103-53\dotfill &  4  &  18.9  &   8.8 &  1006.0\\
    G107-43\dotfill &  3  &   6.9  &   7.0 &   764.9\\
    G110-38\dotfill &  4  &   8.1  &  18.2 &  1006.1\\
    G193-33\dotfill &  5  &   9.7  &   9.6 &  1006.1\\
     G87-27\dotfill &  5  &  11.8  &   9.2 &  1006.1\\
     G88-20\dotfill &  7  &  14.8  &  10.3 &  1629.3\\
     G88-31\dotfill &  6  &  20.9  &  16.5 &  2056.3\\
     G88-40\dotfill &  4  &   9.2  &  12.9 &  1006.1\\
    HD64090\dotfill &  8  &   9.9  &  13.3 &  1629.3\\
    G193-80\dotfill &  5  &   8.2  &   9.2 &  1006.1\\
      G9-47\dotfill &  7  &  11.5  &   6.5 &  1006.1\\
    G116-15\dotfill &  5  &   7.4  &   8.2 &  1006.1\\
    G235-45\dotfill &  5  &   7.0  &  10.2 &  1006.2\\
     G42-34\dotfill &  5  &   6.9  &   8.0 &  1006.1\\
      G44-6\dotfill &  5  &   9.6  &   8.0 &  2821.2\\
    HD94028\dotfill &  8  &  14.1  &  13.2 &  2393.2\\
    G122-23\dotfill &  5  &  18.1  &  11.5 &   889.7\\
   HD103095\dotfill &  6  &  17.1  &  16.6 &   889.7\\
    G122-57\dotfill &  6  &   8.8  &   7.9 &   889.7\\
     G11-36\dotfill &  4  &  13.1  &   9.9 &   407.9\\
      G59-1\dotfill &  4  &  27.2  &  14.2 &   407.0\\
    G197-45\dotfill &  6  &  41.4  &   7.4 &   889.7\\
    G237-48\dotfill &  6  &  16.6  &  16.6 &   889.7\\
    G197-51\dotfill &  6  &  10.4  &   8.2 &   889.7\\
     G59-18\dotfill &  4  &  15.4  &   9.1 &   407.9\\
    G123-29\dotfill & 10  &   8.3  &  14.7 &  1916.8\\
     G13-38\dotfill &  5  &  10.7  &  11.0 &   407.9\\
     G60-26\dotfill &  4  &  20.3  &  10.3 &   407.9\\
      G14-5\dotfill &  7  &  10.3  &   5.9 &  2705.7\\
    G164-34\dotfill &  5  &   5.5  &  10.5 &   889.7\\
    G237-84\dotfill &  9  &  54.7  &  11.5 &  2276.7\\
      G62-9\dotfill &  4  &  10.6  &  13.5 &   407.9\\
     G61-38\dotfill &  4  &   9.5  &  10.2 &   407.9\\
      G63-5\dotfill &  7  &  42.8  &   9.5 &  2704.7\\
 BD-22-3557\dotfill &  6  &  10.7  &  11.6 &   891.6\\
     G63-44\dotfill &  7  &  16.2  &   8.5 &  2704.8\\
     G63-46\dotfill &  4  &   3.6  &  12.8 &   407.9\\
    G135-46\dotfill &  9  & 187.0  &   6.0 &   891.6\\
   HD126681\dotfill &  6  &  13.5  &  10.5 &   891.7\\
     G66-22\dotfill &  4  &   8.1  &  11.9 &   407.9\\
    G223-82\dotfill &  3  &   7.0  &   8.5 &   407.0\\
    G178-50\dotfill &  5  &   6.2  &   7.5 &   889.7\\
    G151-10\dotfill &  7  &  14.5  &  10.9 &   891.7\\
     G66-51\dotfill &  6  &   8.5  &   5.7 &   890.7\\
    G179-11\dotfill &  5  &  15.5  &   8.0 &  2276.7\\
     G66-55\dotfill &  6  &   5.5  &  11.6 &   890.7\\
      G15-7\dotfill &  6  &   8.5  &   9.3 &   890.7\\
    G167-21\dotfill &  2  &   3.6  &   5.3 &     1.0\\
   HD134439\dotfill &  6  &   9.5  &   9.1 &   891.6\\
   HD134440\dotfill &  6  &   9.6  &   9.5 &   891.6\\
    LHS3038\dotfill &  6  &   6.9  &   9.6 &   891.7\\
    G179-22\dotfill &  5  &   9.9  &   7.2 &   889.7\\
     G16-13\dotfill &  5  &  12.7  &   9.2 &   757.0\\
    G153-21\dotfill &  5  &   7.6  &   9.8 &   757.0\\
     G16-31\dotfill &  5  &  14.8  &  13.7 &   407.9\\
     G17-10\dotfill &  7  &   5.2  &  11.4 &   889.8\\
     G17-16\dotfill &  7  &  12.1  &  12.8 &   890.7\\
   HD148211\dotfill &  3  &   4.4  &  11.0 &    47.8\\
   HD148816\dotfill & 10  &   8.5  &  11.5 &  2494.1\\
    G169-45\dotfill &  5  &  16.6  &  12.5 &   396.7\\
   HD157089\dotfill & 13  &   9.5  &  10.5 &  2902.0\\
     G19-27\dotfill & 18  &  16.9  &   6.9 &   891.8\\
    G139-49\dotfill &  4  &   8.5  &   8.6 &   757.0\\
 BD+18-3423\dotfill &  2  &   7.7  &   4.8 &     1.9\\
    G240-68\dotfill &  5  &   7.7  &  12.1 &   756.8\\
    G204-30\dotfill &  4  &  12.8  &  11.0 &   394.9\\
    G140-33\dotfill &  4  &   5.4  &  11.5 &   757.0\\
    G204-49\dotfill &  5  &   8.0  &   7.9 &   756.8\\
    G140-46\dotfill &  5  &  11.8  &  12.0 &   757.0\\
   HD171620\dotfill &  6  &   6.5  &   6.7 &  2200.8\\
      G22-6\dotfill &  5  &   7.6  &   8.0 &   757.0\\
    G184-42\dotfill &  5  &   5.0  &   8.6 &   757.8\\
   HD177095\dotfill &  5  &   6.9  &  11.1 &   757.0\\
   HD177758\dotfill &  5  &   4.9  &  11.2 &   377.9\\
     G22-20\dotfill &  5  &   1.4  &   8.4 &   757.0\\
    G142-21\dotfill &  5  &  12.4  &  12.2 &   377.9\\
 BD+41-3306\dotfill &  5  &   7.5  &   7.1 &   756.8\\
   HD184499\dotfill &  6  &  13.2  &  14.6 &   757.9\\
    G208-32\dotfill &  5  &  13.3  &  10.8 &   757.9\\
     G92-19\dotfill &  5  &   4.9  &  10.5 &   757.0\\
   HD188510\dotfill & 12  &  14.6  &  15.3 &  2901.0\\
   HD189558\dotfill &  6  &   7.7  &  10.6 &   872.8\\
 BD+23-3912\dotfill &  6  &  14.7  &   7.7 &   757.9\\
 BD-15-5584\dotfill &  6  &   8.5  &  12.3 &   872.8\\
    G186-18\dotfill &  5  &   3.3  &  11.6 &   377.9\\
   HD192718\dotfill & 11  & 300.1  &  10.3 &  2285.8\\
    G143-43\dotfill &  6  &   8.8  &  11.6 &   756.9\\
     G24-13\dotfill &  5  &   8.1  &  14.2 &   475.8\\
   HD193901\dotfill &  5  &   1.7  &   7.4 &   758.0\\
   HD194598\dotfill &  5  &  14.5  &  10.9 &   756.0\\
     G24-17\dotfill &  5  &  12.6  &  11.4 &   475.8\\
   HD195137\dotfill &  6  &  20.6  &   7.1 &   475.0\\
     G144-9\dotfill &  5  &   4.6  &  16.8 &   475.7\\
  LP755-059\dotfill &  5  &   7.4  &  12.0 &   758.0\\
   HD196892\dotfill &  5  &   7.0  &  12.5 &   758.0\\
 BD+04-4551\dotfill &  4  &  10.3  &  12.5 &   758.0\\
      G25-5\dotfill &  5  &   7.7  &  13.0 &   757.0\\
    G144-52\dotfill &  5  &   7.1  &  10.3 &   757.0\\
    G187-18\dotfill &  5  &  16.7  &   8.8 &   757.9\\
   HD201889\dotfill &  3  &   6.8  &   7.2 &   380.0\\
   HD201891\dotfill & 10  &   9.9  &  12.3 &  2901.0\\
     G25-29\dotfill &  7  &  18.6  &  10.1 &   872.7\\
    G126-36\dotfill &  4  &  13.1  &   9.3 &   407.9\\
  LP819-002\dotfill &  5  &   6.1  &  14.4 &   475.7\\
   HD210295\dotfill &  6  &  42.2  &   9.3 &   360.0\\
     G241-7\dotfill &  4  &   2.6  &  12.3 &   872.6\\
    G241-18\dotfill &  5  &   6.3  &   6.9 &  2285.8\\
     G27-44\dotfill &  7  &  41.2  &   6.5 &  2900.1\\
     G28-15\dotfill &  5  &   4.5  &  11.6 &   407.9\\
     G28-16\dotfill &  3  &  10.5  &  11.8 &   115.7\\
     G28-17\dotfill &  5  &   7.1  &   5.5 &   407.9\\
    G241-42\dotfill &  7  &   8.4  &  12.6 &  1793.1\\
     G28-43\dotfill &  6  & 408.1  &  30.0 &   522.7\\
     G28-48\dotfill &  5  &   8.3  &  10.1 &   407.9\\
     G29-20\dotfill &  5  &  10.3  &   7.0 &   407.9\\
     G68-10\dotfill &  5  &   9.4  &   6.7 &   407.9\\
     G68-30\dotfill &  7  &   6.7  &   6.7 &  2559.0\\
    G157-93\dotfill &  3  &  10.0  &   4.4 &   115.7\\
\enddata

%\tablenotetext{a}{Determined spectroscopically.}

%\tablenotetext{b}{Inferred from stellar evolution models using
%observational constraints (see text).}

%\tablenotetext{c}{Derived observationally.}

\tablecomments{Radial-velocity results for all stars observed at least twice 
during the survey. For each star, we list the total number of spectra collected $N$, 
the total RV scatter $\sigma_\mathrm{rms}$, the average internal measurement error 
$\bar\sigma_\mathrm{int}$, and the time-span of the observations $\Delta T$\label{totrv}}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
%\tabletypesize{footnotesize}
\tablecaption{Variability analysis for the sample}
\tablewidth{0pt} 
\tablehead{\colhead{Star Name} & 
           \colhead{$N$} & 
           \colhead{$\left(\frac{\displaystyle\sigma_\mathrm{rms}}{\displaystyle\bar\sigma_\mathrm{int}}\right)_\mathrm{const}$} & 
           \colhead{Pr($\chi^2_\nu$)} & 
           \colhead{Pr($Ku$)}&\colhead{Pr($F$)}}
\startdata
         G30-56\dotfill &     5  &    3.083  &      0.00000  &      0.03179  &  6.17e-05\\
       G158-102\dotfill &     5  &    0.713  &      0.69393  &       0.60753  &      0.97951\\
         HD3567\dotfill &     3  &    1.251  &     0.070947  &        \dots   &      0.28643\\
        G270-49\dotfill &     5  &    1.073  &      0.28123  &       0.28040  &      0.35165\\
         G70-17\dotfill &     5  &    0.657  &      0.64313  &       0.91370  &      0.77199\\
          G2-19\dotfill &     5  &    1.102  &     0.04342  &       0.33624  &     0.03304\\
         HD7424\dotfill &     6  &   35.169  &      0.00000  &    0.00014  &  2.80e-45\\
        G271-34\dotfill &     5  &    1.224  &      0.10093  &      0.07288  &     0.06761\\
        HD10519\dotfill &     3  &    0.651  &      0.50957  &        \dots   &      0.74858\\
        G133-35\dotfill &     3  &    2.912  &      0.00000  &        \dots   &    0.00344\\
         G159-5\dotfill &     6  &    0.864  &      0.51420  &       0.97616  &     0.01598\\
       G272-125\dotfill &     3  &    1.472  &    0.00121  &        \dots   &      0.35709\\
         G72-60\dotfill &     2  &    1.007  &      0.13147  &        \dots   &     0.06534\\
          G74-5\dotfill &     5  &    1.379  &     0.01229  &       0.18775  &      0.25586\\
      BD-01-306\dotfill &     5  &    1.706  &   0.00047  &       0.46470  &     0.04737\\
         G94-49\dotfill &     4  &    1.833  &    0.00139  &       0.30889  &      0.27614\\
          G4-10\dotfill &     5  &    1.486  &  1.93e-06  &       0.86802  &      0.32619\\
         G94-70\dotfill &     5  &    1.075  &      0.24947  &       0.67959  &      0.50209\\
         G36-28\dotfill &     7  &    2.107  &      0.00000  &     0.00592  &    0.00297\\
         G76-30\dotfill &     5  &    1.162  &     0.07179  &       0.60753  &      0.20927\\
         G78-12\dotfill &     2  &    1.170  &     0.07897  &        \dots   &      0.39420\\
        HD19445\dotfill &     6  &    1.098  &      0.16878  &       0.17016  &   0.00083\\
         G77-35\dotfill &     4  &    0.766  &    0.00636  &       0.92035  &      0.88406\\
         G77-37\dotfill &     5  &    1.875  &    0.00154  &       0.28040  &     0.01256\\
         G78-41\dotfill &     3  &    3.364  &  4.17e-07  &        \dots   &     0.01351\\
         G80-15\dotfill &     5  &    1.158  &      0.10703  &       0.46470  &      0.24950\\
       HD23439A\dotfill &     5  &    1.141  &    0.00660  &       0.60753  &      0.77597\\
        HD25329\dotfill &     4  &    2.875  &      0.00000  &       0.14581  &     0.01041\\
          G81-8\dotfill &     2  &    0.429  &      0.54018  &        \dots   &      0.71816\\
          G8-16\dotfill &     3  &    0.582  &      0.57097  &        \dots   &      0.84434\\
          G82-5\dotfill &     3  &    2.225  &   0.00081  &        \dots   &    0.00126\\
         G85-17\dotfill &     3  &    0.741  &      0.40111  &        \dots   &      0.70990\\
     BD-22-1833\dotfill &     2  &    0.388  &      0.71530  &        \dots   &      0.86370\\
         G83-50\dotfill &     5  &    0.864  &      0.28241  &       0.81241  &      0.18635\\
         G84-37\dotfill &     2  &    0.922  &      0.18317  &        \dots   &      0.45097\\
        G248-45\dotfill &     3  &    0.414  &      0.80178  &        \dots   &      0.59685\\
        G102-27\dotfill &     3  &    1.055  &      0.20431  &        \dots   &      0.67486\\
        G100-43\dotfill &     3  &    0.888  &      0.33113  &        \dots   &      0.98285\\
        G192-18\dotfill &     3  &    0.891  &      0.15325  &        \dots   &      0.58525\\
        G101-34\dotfill &     3  &    1.367  &     0.04714  &        \dots   &      0.58108\\
        G249-49\dotfill &     5  &    0.991  &      0.12873  &       0.28040  &      0.79670\\
        HD46341\dotfill &     3  &    0.744  &      0.36459  &        \dots   &      0.89960\\
        G103-53\dotfill &     4  &    2.137  &   0.00023  &      0.03508  &    0.00439\\
        G107-43\dotfill &     3  &    0.985  &      0.33746  &        \dots   &      0.86211\\
        G110-38\dotfill &     4  &    0.443  &      0.83752  &       0.77589  &      0.66197\\
        G193-33\dotfill &     5  &    1.014  &      0.30018  &       0.74877  &      0.33614\\
         G87-27\dotfill &     5  &    1.286  &     0.01788  &       0.53516  &     0.09887\\
         G88-20\dotfill &     7  &    1.427  &     0.01917  &      0.07399  &     0.01956\\
         G88-31\dotfill &     6  &    1.271  &      0.23852  &       0.58523  &   0.00053\\
         G88-40\dotfill &     4  &    0.715  &      0.54877  &       0.99893  &      0.70679\\
        HD64090\dotfill &     8  &    0.746  &      0.64959  &       0.90738  &      0.21115\\
        G193-80\dotfill &     5  &    0.885  &      0.21504  &       0.91370  &      0.65457\\
          G9-47\dotfill &     7  &    1.765  &   0.00049  &      0.03632  &      0.22684\\
        G116-15\dotfill &     5  &    0.896  &      0.31524  &       0.81241  &      0.84552\\
        G235-45\dotfill &     5  &    0.687  &      0.45070  &       0.97254  &      0.99424\\
         G42-34\dotfill &     5  &    0.860  &      0.11729  &       0.97254  &      0.94333\\
          G44-6\dotfill &     5  &    1.204  &      0.20855  &       0.33624  &      0.34969\\
        HD94028\dotfill &     8  &    1.065  &      0.31439  &       0.69762  &     0.09292\\
        G122-23\dotfill &     5  &    1.575  &     0.01311  &      0.04238  &    0.00184\\
       HD103095\dotfill &     6  &    1.030  &      0.18916  &      0.02955  &    0.00337\\
        G122-57\dotfill &     6  &    1.117  &      0.11013  &       0.99669  &      0.95598\\
         G11-36\dotfill &     4  &    1.320  &     0.08337  &       0.33525  &     0.06467\\
          G59-1\dotfill &     4  &    1.918  &    0.00151  &     0.00603  &   0.00015\\
        G197-45\dotfill &     6  &    5.594  &      0.00000  &     0.00309  &  8.66e-11\\
        G237-48\dotfill &     6  &    0.999  &      0.32429  &       0.48294  &    0.00455\\
        G197-51\dotfill &     6  &    1.267  &     0.02781  &       0.53358  &      0.39827\\
         G59-18\dotfill &     4  &    1.684  &     0.01519  &       0.16160  &     0.01465\\
        G123-29\dotfill &    10  &    0.566  &      0.95409  &       0.55365  &      0.74824\\
         G13-38\dotfill &     5  &    0.978  &      0.30135  &       0.86802  &      0.26977\\
         G60-26\dotfill &     4  &    1.966  &   0.00027  &      0.02676  &    0.00470\\
          G14-5\dotfill &     7  &    1.737  &    0.00104  &       0.81451  &      0.70286\\
        G164-34\dotfill &     5  &    0.530  &      0.87195  &       0.53516  &      0.44086\\
        G237-84\dotfill &     9  &    4.747  &      0.00000  &   3.87e-06  &  4.58e-19\\
          G62-9\dotfill &     4  &    0.789  &      0.50495  &       0.21669  &      0.23449\\
         G61-38\dotfill &     4  &    0.938  &      0.24017  &       0.64925  &      0.57470\\
          G63-5\dotfill &     7  &    4.497  &      0.00000  &     0.00115  &  2.39e-12\\
     BD-22-3557\dotfill &     6  &    0.924  &      0.51613  &       0.84824  &      0.24135\\
         G63-44\dotfill &     7  &    1.893  &   0.00027  &      0.09099  &     0.01075\\
         G63-46\dotfill &     4  &    0.287  &      0.93275  &       0.58266  &      0.20744\\
        G135-46\dotfill &     9  &   31.016  &      0.00000  &   2.01e-06  &  1.02e-39\\
       HD126681\dotfill &     6  &    1.286  &     0.02619  &       0.17016  &     0.06342\\
         G66-22\dotfill &     4  &    0.686  &      0.59214  &       0.68211  &      0.90343\\
        G223-82\dotfill &     3  &    0.822  &      0.43085  &        \dots   &      0.74902\\
        G178-50\dotfill &     5  &    0.835  &      0.52415  &       0.86802  &      0.63270\\
        G151-10\dotfill &     7  &    1.323  &   0.00060  &       0.55656  &     0.02458\\
         G66-51\dotfill &     6  &    1.501  &     0.04533  &       0.84824  &      0.59215\\
        G179-11\dotfill &     5  &    1.947  &    0.00183  &       0.74877  &     0.03493\\
         G66-55\dotfill &     6  &    0.474  &      0.93100  &       0.91589  &      0.31431\\
          G15-7\dotfill &     6  &    0.920  &      0.46356  &       0.73784  &      0.74457\\
        G167-21\dotfill &     2  &    0.687  &      0.33124  &        \dots   &      0.82557\\
       HD134439\dotfill &     6  &    1.053  &      0.18208  &       0.82816  &      0.79079\\
       HD134440\dotfill &     6  &    1.008  &      0.21685  &      0.03641  &      0.37808\\
        LHS3038\dotfill &     6  &    0.719  &      0.69710  &      0.07230  &      0.73659\\
        G179-22\dotfill &     5  &    1.363  &     0.01181  &       0.81241  &      0.58010\\
         G16-13\dotfill &     5  &    1.378  &     0.03664  &       0.28040  &      0.17171\\
        G153-21\dotfill &     5  &    0.775  &      0.56228  &       0.74877  &      0.82049\\
         G16-31\dotfill &     5  &    1.081  &     0.05528  &     0.00902  &    0.00750\\
         G17-10\dotfill &     7  &    0.461  &      0.75762  &       0.25903  &      0.14925\\
         G17-16\dotfill &     7  &    0.940  &      0.42784  &      0.09863  &      0.13011\\
       HD148211\dotfill &     3  &    0.400  &      0.78876  &        \dots   &      0.74878\\
       HD148816\dotfill &    10  &    0.739  &      0.82045  &       0.89063  &      0.85202\\
        G169-45\dotfill &     5  &    1.321  &     0.07062  &     0.00902  &    0.00340\\
       HD157089\dotfill &    13  &    0.906  &      0.54669  &       0.27370  &      0.54719\\
         G19-27\dotfill &    18  &    2.456  &      0.00000  &      0.04334  &   0.00016\\
        G139-49\dotfill &     4  &    0.990  &      0.15463  &       0.36286  &      0.56362\\
     BD+18-3423\dotfill &     2  &    1.607  &     0.01811  &        \dots   &      0.45879\\
        G240-68\dotfill &     5  &    0.638  &      0.61794  &       0.91370  &      0.78553\\
        G204-30\dotfill &     4  &    1.167  &      0.13306  &       0.28382  &     0.06969\\
        G140-33\dotfill &     4  &    0.469  &      0.79242  &       0.80470  &      0.47432\\
        G204-49\dotfill &     5  &    1.008  &     0.06007  &       0.74877  &      0.71747\\
        G140-46\dotfill &     5  &    0.984  &     0.09430  &       0.81241  &      0.32802\\
       HD171620\dotfill &     6  &    0.970  &      0.17920  &       0.94143  &      0.68549\\
          G22-6\dotfill &     5  &    0.950  &     0.02783  &       0.86802  &      0.91052\\
        G184-42\dotfill &     5  &    0.584  &      0.86209  &       0.46470  &      0.61062\\
       HD177095\dotfill &     5  &    0.619  &      0.66677  &       0.46470  &      0.63213\\
       HD177758\dotfill &     5  &    0.442  &      0.88743  &       0.97254  &      0.41281\\
         G22-20\dotfill &     5  &    0.175  &      0.99634  &       0.15084  &    0.00396\\
        G142-21\dotfill &     5  &    1.021  &      0.17997  &       0.33624  &      0.25657\\
     BD+41-3306\dotfill &     5  &    1.064  &      0.16527  &       0.99996  &      0.88401\\
       HD184499\dotfill &     6  &    0.900  &      0.35383  &       0.26428  &      0.15900\\
        G208-32\dotfill &     5  &    1.238  &    0.00399  &       0.23088  &      0.12352\\
         G92-19\dotfill &     5  &    0.469  &      0.93968  &       0.53516  &      0.33578\\
       HD188510\dotfill &    12  &    0.956  &      0.36204  &       0.40218  &     0.06587\\
       HD189558\dotfill &     6  &    0.735  &      0.57572  &       0.24656  &      0.82823\\
     BD+23-3912\dotfill &     6  &    1.904  &    0.00150  &       0.50808  &     0.01675\\
     BD-15-5584\dotfill &     6  &    0.695  &      0.72131  &       0.80697  &      0.98150\\
        G186-18\dotfill &     5  &    0.289  &      0.96833  &       0.28040  &      0.11043\\
       HD192718\dotfill &    11  &   29.131  &      0.00000  &   4.08e-06  &      0.00000\\
        G143-43\dotfill &     6  &    0.765  &      0.53100  &       0.50808  &      0.41691\\
         G24-13\dotfill &     5  &    0.568  &      0.67617  &       0.94846  &      0.96787\\
       HD193901\dotfill &     5  &    0.238  &      0.98012  &       0.23088  &     0.02123\\
       HD194598\dotfill &     5  &    1.334  &     0.04793  &      0.04238  &     0.06854\\
         G24-17\dotfill &     5  &    1.106  &     0.01483  &       0.11975  &     0.01240\\
       HD195137\dotfill &     6  &    2.876  &      0.00000  &      0.02138  &   0.00016\\
         G144-9\dotfill &     5  &    0.274  &      0.98826  &       0.94846  &      0.26375\\
      LP755-059\dotfill &     5  &    0.620  &      0.76200  &       0.60753  &      0.77593\\
       HD196892\dotfill &     5  &    0.566  &      0.58181  &       0.98733  &      0.87411\\
     BD+04-4551\dotfill &     4  &    0.824  &      0.37187  &       0.21669  &      0.34402\\
          G25-5\dotfill &     5  &    0.594  &      0.76051  &       0.86802  &      0.59337\\
        G144-52\dotfill &     5  &    0.693  &      0.68567  &       0.81241  &      0.78072\\
        G187-18\dotfill &     5  &    1.891  &    0.00504  &      0.07288  &     0.01610\\
       HD201889\dotfill &     3  &    0.945  &      0.16323  &        \dots   &      0.82159\\
       HD201891\dotfill &    10  &    0.809  &      0.44775  &       0.97386  &      0.82647\\
         G25-29\dotfill &     7  &    1.827  &    0.00382  &       0.12951  &   0.00091\\
        G126-36\dotfill &     5  &    1.602  &     0.01637  &       0.28382  &      0.14937\\
      LP819-002\dotfill &     5  &    0.425  &      0.92125  &       0.33624  &      0.53348\\
       HD210295\dotfill &     6  &    4.521  &      0.00000  &     0.00115  &  5.79e-14\\
         G241-7\dotfill &     4  &    0.215  &      0.98232  &       0.51650  &     0.08319\\
        G241-18\dotfill &     5  &    0.913  &      0.21687  &       0.97254  &      0.75766\\
         G27-44\dotfill &     7  &    6.330  &      0.00000  &    0.00026  &  5.25e-16\\
         G28-15\dotfill &     5  &    0.390  &      0.91533  &       0.53516  &      0.23799\\
         G28-16\dotfill &     3  &    0.886  &      0.22738  &        \dots   &      0.11421\\
         G28-17\dotfill &     5  &    1.290  &     0.02682  &       0.81241  &      0.49498\\
        G241-42\dotfill &     7  &    0.673  &      0.68856  &       0.53316  &      0.34534\\
         G28-43\dotfill &     6  &   13.597  &      0.00000  &    0.00014  &      0.00000\\
         G28-48\dotfill &     5  &    0.827  &      0.49691  &       0.86802  &      0.35438\\
         G29-20\dotfill &     5  &    1.475  &  4.69e-05  &       0.67959  &     0.08443\\
         G68-10\dotfill &     5  &    1.392  &     0.04810  &       0.91370  &      0.44171\\
         G68-30\dotfill &     7  &    1.008  &      0.11101  &       0.97720  &      0.76166\\
        G157-93\dotfill &     3  &    2.227  &    0.00216  &        \dots   &      0.27765\\
\enddata

%\tablenotetext{a}{Determined spectroscopically.}

%\tablenotetext{b}{Inferred from stellar evolution models using
%observational constraints (see text).}

%\tablenotetext{c}{Derived observationally.}

\tablecomments{$\chi^2$-test, $F$-test, and $Ku$-test for the complete sample. 
%The ratio $\sigma_\mathrm{rms}/\bar\sigma_\mathrm{int}$Pr($\chi^2_\nu$) the corresponding probability, Pr($F$) 
%and Pr($Ku$) give the results of the comparison between $\sigma_\mathrm{rms}$ and 
%$\sigma_\mathrm{int}$.
\label{stattests} }
\end{deluxetable}

\newpage
      
\begin{deluxetable}{lccccccc}
%\tabletypesize{footnotesize}
\tablecaption{Test for long-term trends}
\tablewidth{0pt} 
\tablehead{\colhead{Star Name} & 
           \colhead{$N$} & \colhead{$\left(\frac{\displaystyle\sigma_\mathrm{rms}}{\displaystyle\bar\sigma_\mathrm{int}}\right)_\mathrm{const}$} 
           &\multicolumn{1}{c}{Slope}& \colhead{$F$}&\colhead{P($F$)}&
           \colhead{$\left(\frac{\displaystyle\sigma_\mathrm{rms}}{\displaystyle\bar\sigma_\mathrm{int}}\right)_\mathrm{lin}$}&
           \colhead{$Pr(\chi^2_\nu)_\mathrm{lin}$} \\
           \colhead{}&\colhead{}&\colhead{}&\multicolumn{1}{c}{m s$^{-1}$ yr$^{-1}$}&\colhead{}&
           \colhead{}&\colhead{}&\colhead{}}
\startdata
      G30-56\dotfill &   5 &   3.08&   $-$35.63$\pm$5.87 &       4.8 &    0.15802 &         1.57&   0.00815\\
    G158-102\dotfill &   5 &   0.71&      4.23$\pm$8.83 &       1.3 &    0.82039 &        0.71&     0.61624\\
      HD3567\dotfill &   3 &   1.25&     74.43$\pm$ 35.57 &       7.3 &    0.24196 &        0.57&     0.41505\\
     G270-49\dotfill &   5 &   1.07&   $-$19.16$\pm$  9.23 &       9.3 &   0.05290 &        0.39&     0.87903\\
      G70-17\dotfill &   5 &   0.66&      2.02$\pm$ 10.11 &       1.0 &    0.99317 &        0.73&     0.50310\\
       G2-19\dotfill &   5 &   1.10&   $-$24.25$\pm$ 10.65 &       2.2 &    0.45587 &        0.82&     0.30685\\
      HD7424\dotfill &   6 &  35.17&  $-$417.02$\pm$  4.66 &     1000. & 3.28e-07 &         1.21&     0.17720\\
     G271-34\dotfill &   5 &   1.22&   $-$25.12$\pm$  9.86 &       13. &   0.02939 &        0.38&     0.81465\\
     HD10519\dotfill &   3 &   0.65&     31.88$\pm$ 27.85 &       280. &  0.00712 &       0.05&     0.94815\\
     G133-35\dotfill &   3 &   2.91&    108.20$\pm$ 20.33 &       12. &    0.15232 &         1.02&     0.20236\\
      G159-5\dotfill &   6 &   0.86&      9.24$\pm$  9.69 &       1.3 &    0.80679 &        0.84&     0.50249\\
    G272-125\dotfill &   3 &   1.47&     60.21$\pm$ 20.07 &       68. &   0.02916 &        0.22&     0.79642\\
%      G72-60\dotfill &   2 &  1.01 &      9.27$\pm$  6.64 &   1.5e+13 & 3.2886e-07 &   3.68e-007 &      0.0000\\
       G74-5\dotfill &   5 &   1.38&    $-$8.84$\pm$  4.90 &       1.5 &    0.71136 &         1.27&    0.02885\\
   BD-01-306\dotfill &   5 &   1.71&     10.87$\pm$  5.29 &       1.0 &    0.97229 &         1.94&   0.00162\\
      G94-49\dotfill &   4 &   1.83&      6.17$\pm$  4.73 &       1.2 &    0.90353 &         2.28&  0.00097\\
       G4-10\dotfill &   5 &   1.49&     16.96$\pm$  4.75 &       1.0 &    0.97150 &         1.69&  0.00061\\
      G94-70\dotfill &   5 &   1.07&    $-$0.67$\pm$  4.76 &       1.0 &    0.99891 &         1.20&     0.14662\\
      G36-28\dotfill &   7 &   2.11&    $-$5.21$\pm$  1.15 &       1.7 &    0.52877 &         1.74&  6.31e-05\\
      G76-30\dotfill &   5 &   1.16&      7.45$\pm$  4.78 &       1.7 &    0.62744 &         1.00&     0.13957\\
%      G78-12\dotfill &   2 &  1.17 & $-$6127.73$\pm$ 11.52 &   2.1e+05 & 9.6839e-06 &   8.71e-005 &   0.0020303\\
     HD19445\dotfill &   6 &   1.10&      0.52$\pm$  3.28 &       1.0 &    0.99484 &         1.21&     0.11678\\
      G77-35\dotfill &   4 &   0.77&      4.76$\pm$  6.93 &       1.1 &    0.95506 &        0.85&     0.11443\\
      G77-37\dotfill &   5 &   1.87&      0.37$\pm$  4.91 &       1.0 &    0.99734 &         2.10&  0.00067\\
      G78-41\dotfill &   3 &   3.36&     18.56$\pm$  3.59 &       19. &    0.10203 &        0.95&     0.15805\\
      G80-15\dotfill &   5 &   1.16&      9.89$\pm$  6.05 &       1.4 &    0.76946 &         1.11&     0.17939\\
    HD23439A\dotfill &   5 &   1.14&     11.52$\pm$  3.49 &       1.3 &    0.80477 &         1.46&     0.34164\\
     HD25329\dotfill &   4 &   2.88&     27.24$\pm$  3.91 &       1.5 &    0.75792 &         4.03&      0.00000\\
%       G81-8\dotfill &   2 &  0.43 &    $-$2.78$\pm$  4.59 &       Inf &     0.0000 &       0.000 &      0.0000\\
       G8-16\dotfill &   3 &   0.58&    $-$5.29$\pm$  7.92 &       4.9 &    0.33834 &        0.32&     0.52849\\
       G82-5\dotfill &   3 &   2.22&     18.41$\pm$  5.18 &       9.6 &    0.18926 &        0.88&     0.20743\\
      G85-17\dotfill &   3 &   0.74&      4.71$\pm$  4.88 &       630. &  0.00317 &       0.04&     0.94985\\
%  BD-22-1833\dotfill &   2 &  0.39 & $-$9367.09$\pm$  6.96 &   5.6e+05 & 3.5746e-06 &   1.13e-005 &     0.12306\\
      G83-50\dotfill &   5 &   0.86&      0.75$\pm$  1.94 &       1.1 &    0.95983 &        0.94&     0.18127\\
%      G84-37\dotfill &   2 &  0.92 &      7.92$\pm$  6.11 &   7.6e+13 & 1.4643e-07 &   1.50e-007 &      0.0000\\
     G248-45\dotfill &   3 &   0.41&      1.22$\pm$  5.18 &       1.1 &    0.95263 &        0.48&     0.53791\\
     G102-27\dotfill &   3 &   1.05&      8.40$\pm$  4.75 &       3300. & 0.00059 &       0.022&     0.97435\\
     G100-43\dotfill &   3 &   0.89&      7.05$\pm$  4.81 &       79. &   0.02496 &        0.12&     0.85662\\
     G192-18\dotfill &   3 &   0.89&      8.79$\pm$  5.95 &       2.1 &    0.63659 &        0.75&     0.31718\\
     G101-34\dotfill &   3 &   1.37&    $-$7.40$\pm$  3.07 &       20. &   0.09478 &        0.37&     0.60918\\
     G249-49\dotfill &   5 &   0.99&    $-$2.99$\pm$  1.59 &       1.3 &    0.82722 &        0.99&     0.47796\\
     HD46341\dotfill &   3 &   0.74&    $-$4.75$\pm$  3.50 &       27. &   0.07197 &        0.18&     0.82887\\
     G103-53\dotfill &   4 &   2.14&     11.13$\pm$  4.22 &       2.1 &    0.54679 &         1.69&   0.00414\\
     G107-43\dotfill &   3 &   0.98&      5.89$\pm$  4.73 &       6.8 &    0.25758 &        0.46&     0.47304\\
     G110-38\dotfill &   4 &   0.44&      3.64$\pm$  8.66 &       1.4 &    0.78489 &        0.43&     0.71471\\
     G193-33\dotfill &   5 &   1.01&    $-$6.86$\pm$  4.83 &       2.0 &    0.52986 &        0.81&     0.41448\\
      G87-27\dotfill &   5 &   1.29&      5.75$\pm$  3.03 &       1.1 &    0.91786 &         1.52&    0.04012\\
      G88-20\dotfill &   7 &   1.43&    $-$5.38$\pm$  1.84 &       2.7 &    0.24746 &        0.93&     0.29438\\
      G88-31\dotfill &   6 &   1.27&    $-$4.08$\pm$  2.92 &       1.9 &    0.50036 &         1.01&     0.38429\\
      G88-40\dotfill &   4 &   0.71&    $-$6.49$\pm$  5.77 &       2.3 &    0.52160 &        0.55&     0.65658\\
     HD64090\dotfill &   8 &   0.75&    $-$3.80$\pm$  2.43 &       1.7 &    0.50290 &        0.61&     0.91313\\
     G193-80\dotfill &   5 &   0.88&    $-$5.35$\pm$  5.08 &       1.0 &    0.99765 &        0.98&     0.26258\\
       G9-47\dotfill &   7 &   1.77&      5.00$\pm$  3.45 &       1.2 &    0.79894 &         1.71&   0.00125\\
     G116-15\dotfill &   5 &   0.90&    $-$2.79$\pm$  3.81 &       1.1 &    0.96003 &        0.97&     0.27846\\
     G235-45\dotfill &   5 &   0.69&      0.53$\pm$  3.70 &       1.0 &    0.97967 &        0.75&     0.32994\\
      G42-34\dotfill &   5 &   0.86&      7.53$\pm$  3.75 &       1.3 &    0.81835 &        0.85&     0.36435\\
       G44-6\dotfill &   5 &   1.20&    $-$1.66$\pm$  0.93 &       1.7 &    0.60238 &         1.02&     0.44742\\
     HD94028\dotfill &   8 &   1.07&    $-$4.15$\pm$  2.18 &       1.9 &    0.42227 &        0.83&     0.59807\\
     G122-23\dotfill &   5 &   1.58&    $-$3.75$\pm$  5.36 &       1.0 &    0.99493 &         1.76&   0.00685\\
    HD103095\dotfill &   6 &   1.03&      9.05$\pm$  7.67 &       1.2 &    0.85797 &         1.04&     0.20137\\
     G122-57\dotfill &   6 &   1.12&    $-$1.32$\pm$  3.63 &       1.0 &    0.98794 &         1.21&    0.07963\\
      G11-36\dotfill &   4 &   1.32&    $-$4.05$\pm$  9.00 &       1.1 &    0.91814 &         1.43&    0.04182\\
       G59-1\dotfill &   4 &   1.92&     44.34$\pm$ 12.90 &       11. &    0.07645 &        0.65&     0.54552\\
     G197-45\dotfill &   6 &   5.59&   $-$46.84$\pm$  3.22 &       24. &  0.00327 &         1.25&     0.14171\\
     G237-48\dotfill &   6 &   1.00&   $-$13.30$\pm$  7.95 &       2.2 &    0.40227 &        0.73&     0.55592\\
     G197-51\dotfill &   6 &   1.27&    $-$7.94$\pm$  3.75 &       1.6 &    0.60210 &         1.08&     0.10199\\
      G59-18\dotfill &   4 &   1.68&   $-$20.03$\pm$  8.05 &       2.8 &    0.42431 &         1.17&     0.12393\\
     G123-29\dotfill &  10 &   0.57&      0.61$\pm$  2.13 &       1.0 &    0.98541 &        0.60&      0.93198\\
      G13-38\dotfill &   5 &   0.98&    $-$5.35$\pm$ 10.84 &       1.0 &    0.97868 &         1.08&     0.20164\\
      G60-26\dotfill &   4 &   1.97&   $-$33.59$\pm$  8.68 &       11. &   0.07669 &        0.67&     0.59244\\
       G14-5\dotfill &   7 &   1.74&      1.95$\pm$  0.67 &       2.2 &    0.37227 &         1.28&      0.04621\\
     G164-34\dotfill &   5 &   0.53&    $-$3.12$\pm$  4.85 &       1.6 &    0.66255 &        0.47&     0.84662\\
     G237-84\dotfill &   9 &   4.75&     23.58$\pm$  1.72 &       50. & 9.76e-06 &        0.71&     0.83459\\
       G62-9\dotfill &   4 &   0.79&   $-$11.75$\pm$ 12.43 &       1.7 &    0.68390 &        0.70&     0.48697\\
      G61-38\dotfill &   4 &   0.94&   $-$17.19$\pm$  9.29 &       3.6 &    0.31755 &        0.56&     0.69178\\
       G63-5\dotfill &   7 &   4.50&     12.37$\pm$  1.07 &       28. & 0.00074 &        0.91&     0.63043\\
  BD-22-3557\dotfill &   6 &   0.92&    $-$4.97$\pm$  5.61 &       1.5 &    0.68900 &        0.83&     0.49584\\
      G63-44\dotfill &   7 &   1.89&      4.76$\pm$  1.04 &       6.0 &   0.04572 &        0.83&     0.49235\\
      G63-46\dotfill &   4 &   0.29&    $-$7.22$\pm$ 11.12 &       23. &   0.02819 &       0.069&     0.99408\\
     G135-46\dotfill &   9 &  31.02&    198.65$\pm$  2.14 &        250.&   1.69e-08 &         2.07&    7.74e-07\\
    HD126681\dotfill &   6 &   1.29&    $-$7.54$\pm$  4.22 &       1.1 &    0.89095 &         1.32&    0.05014\\
      G66-22\dotfill &   4 &   0.69&    $-$5.76$\pm$ 11.02 &       1.0 &    0.98318 &        0.78&     0.44542\\
     G223-82\dotfill &   3 &   0.82&    $-$2.56$\pm$  8.54 &       1.0 &    0.99744 &         1.01&     0.21263\\
     G178-50\dotfill &   5 &   0.83&      3.15$\pm$  3.37 &       1.4 &    0.75423 &        0.79&     0.52058\\
     G151-10\dotfill &   7 &   1.32&   $-$11.35$\pm$  3.73 &       1.2 &    0.86197 &         1.33&    0.015221\\
      G66-51\dotfill &   6 &   1.50&    $-$6.29$\pm$  2.73 &       1.8 &    0.53313 &         1.22&     0.19797\\
     G179-11\dotfill &   5 &   1.95&    $-$0.86$\pm$  1.35 &       1.0 &    0.99183 &         2.17&    0.00082\\
      G66-55\dotfill &   6 &   0.47&    $-$1.03$\pm$  5.56 &       1.1 &    0.92613 &        0.49&     0.86423\\
       G15-7\dotfill &   6 &   0.92&    $-$0.41$\pm$  4.82 &       1.0 &    0.99004 &         1.00&     0.32974\\
%     G167-21\dotfill &   2 &  0.69 & $-$2746.58$\pm$  2829.15 &   3.0e+09 & 2.3106e-05  1.76e-005 &      0.0000\\
    HD134439\dotfill &   6 &   1.05&      9.76$\pm$  4.04 &       3.0 &    0.25396 &        0.66&     0.78919\\
    HD134440\dotfill &   6 &   1.01&      5.82$\pm$  3.42 &       1.7 &    0.56879 &        0.84&     0.39732\\
     LHS3038\dotfill &   6 &   0.72&    $-$2.88$\pm$  4.61 &       1.3 &    0.79662 &        0.69&     0.62699\\
     G179-22\dotfill &   5 &   1.36&    $-$7.09$\pm$  2.74 &       1.3 &    0.81771 &         1.35&     0.10288\\
      G16-13\dotfill &   5 &   1.38&   $-$14.43$\pm$  4.98 &       11. &   0.04236 &        0.47&     0.80756\\
     G153-21\dotfill &   5 &   0.77&    $-$7.84$\pm$  5.49 &       3.1 &    0.29380 &        0.48&     0.81960\\
      G16-31\dotfill &   5 &   1.08&   $-$28.73$\pm$ 10.35 &       9.6 &   0.05038 &        0.39&     0.90685\\
      G17-10\dotfill &   7 &   0.46&    $-$5.88$\pm$  5.45 &       1.4 &    0.68412 &        0.41&     0.86620\\
      G17-16\dotfill &   7 &   0.94&    $-$2.83$\pm$  4.78 &       1.1 &    0.91742 &        0.97&     0.35322\\
    HD148211\dotfill &   3 &   0.40&   $-$13.95$\pm$118.19 &       1.0 &    0.97890 &        0.48&     0.49734\\
    HD148816\dotfill &  10 &   0.74&      1.29$\pm$  1.27 &       1.4 &    0.65297 &        0.67&     0.84887\\
     G169-45\dotfill &   5 &   1.32&     36.62$\pm$ 13.38 &       18. &   0.01547 &        0.34&     0.92925\\
    HD157089\dotfill &  13 &   0.91&      1.98$\pm$  1.00 &       1.3 &    0.62189 &        0.81&     0.81118\\
      G19-27\dotfill &  18 &   2.46&    $-$5.31$\pm$  1.11 &       1.6 &    0.37138 &         2.02&      0.00000\\
     G139-49\dotfill &   4 &   0.99&    $-$7.02$\pm$  4.97 &       1.3 &    0.85306 &         1.02&     0.20972\\
%  BD+18-3423\dotfill &   2 &  1.61 & $-$6139.10$\pm$ 2735.53 &   7.7e+09 & 1.4491e-05 & 2.59e-005 &      0.0000\\
     G240-68\dotfill &   5 &   0.64&    $-$7.91$\pm$  6.91 &       1.4 &    0.75722 &        0.61&     0.72024\\
     G204-30\dotfill &   4 &   1.17&     28.51$\pm$ 12.36 &       78. &  0.00485 &        0.153&     0.95726\\
     G140-33\dotfill &   4 &   0.47&      0.87$\pm$  6.57 &       1.0 &    0.99071 &        0.54&     0.60484\\
     G204-49\dotfill &   5 &   1.01&    $-$9.14$\pm$  5.48 &       1.3 &    0.81648 &        0.99&     0.19597\\
     G140-46\dotfill &   5 &   0.98&     10.64$\pm$  8.81 &       1.2 &    0.86891 &         1.01&     0.10264\\
    HD171620\dotfill &   6 &   0.97&    $-$0.76$\pm$  0.84 &       1.2 &    0.85488 &         1.16&     0.15246\\
       G22-6\dotfill &   5 &   0.95&      1.90$\pm$  4.04 &       1.1 &    0.95898 &         1.09&    0.01637\\
     G184-42\dotfill &   5 &   0.58&      1.95$\pm$  4.13 &       1.3 &    0.83271 &        0.58&     0.78414\\
    HD177095\dotfill &   5 &   0.62&    $-$1.54$\pm$  6.54 &       1.0 &    0.98851 &        0.68&     0.55605\\
    HD177758\dotfill &   5 &   0.44&    $-$0.26$\pm$  9.77 &       1.0 &    0.99997 &        0.49&     0.78538\\
      G22-20\dotfill &   5 &   0.18&      0.28$\pm$  5.19 &       1.1 &    0.90943 &        0.18&     0.98340\\
     G142-21\dotfill &   5 &   1.02&   $-$21.46$\pm$ 11.50 &       1.7 &    0.63746 &        0.88&     0.43448\\
  BD+41-3306\dotfill &   5 &   1.06&   $-$10.72$\pm$  4.58 &       13. &   0.03023 &        0.33&     0.83524\\
    HD184499\dotfill &   6 &   0.90&    $-$2.10$\pm$  6.92 &       1.1 &    0.95343 &        0.95&     0.24522\\
     G208-32\dotfill &   5 &   1.24&   $-$16.04$\pm$  5.59 &       2.2 &    0.45535 &        0.92&     0.27136\\
      G92-19\dotfill &   5 &   0.47&      3.43$\pm$  7.24 &       2.5 &    0.39482 &        0.33&     0.90945\\
    HD188510\dotfill &  12 &   0.96&    $-$0.05$\pm$  1.59 &       1.0 &    0.99512 &         1.00&     0.29329\\
    HD189558\dotfill &   6 &   0.73&      3.52$\pm$  4.28 &       1.1 &    0.90674 &        0.76&     0.55701\\
  BD+23-3912\dotfill &   6 &   1.90&    $-$3.80$\pm$  3.47 &       1.2 &    0.81590 &         1.87&   0.00333\\
  BD-15-5584\dotfill &   6 &   0.70&      7.33$\pm$  5.24 &       3.0 &    0.25603 &        0.44&     0.92595\\
     G186-18\dotfill &   5 &   0.29&    $-$4.93$\pm$  9.92 &       1.3 &    0.81313 &        0.28&     0.96000\\
    HD192718\dotfill &  11 &  29.13&  $-$144.65$\pm$  1.40 &      630. & 2.41e-12 &         1.21&     0.13591\\
     G143-43\dotfill &   6 &   0.77&      3.11$\pm$  5.74 &       1.0 &    0.97130 &        0.82&     0.62558\\
      G24-13\dotfill &   5 &   0.57&    $-$5.44$\pm$ 11.67 &       1.0 &    0.99603 &        0.63&     0.57835\\
    HD193901\dotfill &   5 &   0.24&    $-$1.13$\pm$  3.19 &       1.1 &    0.93440 &        0.25&     0.96901\\
    HD194598\dotfill &   5 &   1.33&   $-$12.00$\pm$  6.29 &       2.0 &    0.52671 &         1.06&     0.11406\\
      G24-17\dotfill &   5 &   1.11&     25.07$\pm$  7.82 &       8.3 &   0.06391 &        0.42&     0.93369\\
    HD195137\dotfill &   6 &   2.88&    $-$0.46$\pm$  3.69 &       1.0 &    0.99804 &         3.15&      0.00000\\
      G144-9\dotfill &   5 &   0.27&    $-$0.92$\pm$ 13.14 &       1.0 &    0.99964 &        0.30&     0.95674\\
   LP755-059\dotfill &   5 &   0.62&      2.74$\pm$  6.96 &       1.0 &    0.98704 &        0.69&     0.65799\\
    HD196892\dotfill &   5 &   0.57&    $-$0.37$\pm$  6.85 &       1.0 &    0.98465 &        0.62&     0.49213\\
  BD+04-4551\dotfill &   4 &   0.82&    $-$5.45$\pm$  7.85 &       1.3 &    0.82607 &        0.82&     0.26723\\
       G25-5\dotfill &   5 &   0.59&      6.49$\pm$  6.41 &       2.0 &    0.51518 &        0.46&     0.84083\\
     G144-52\dotfill &   5 &   0.69&      0.95$\pm$  6.92 &       1.1 &    0.96334 &        0.75&     0.55338\\
     G187-18\dotfill &   5 &   1.89&    $-$7.10$\pm$  4.26 &       1.4 &    0.75468 &         1.79&   0.00717\\
    HD201889\dotfill &   3 &   0.95&     14.32$\pm$  8.13 &       4.9 &    0.33997 &        0.52&     0.50484\\
    HD201891\dotfill &  10 &   0.81&      1.84$\pm$  1.12 &       1.4 &    0.63149 &        0.72&     0.67613\\
      G25-29\dotfill &   7 &   1.83&    $-$7.33$\pm$  4.19 &       1.1 &    0.90475 &         1.88&   0.00647\\
     G126-36\dotfill &   4 &   1.60&     13.20$\pm$  7.69 &       1.2 &    0.90611 &         1.68&   0.03098\\
   LP819-002\dotfill &   5 &   0.43&      6.27$\pm$ 11.82 &       1.6 &    0.66553 &        0.37&     0.88714\\
    HD210295\dotfill &   6 &   4.52&   $-$32.56$\pm$  3.35 &       3.0 &    0.21181 &         2.84&      0.00000\\
      G241-7\dotfill &   4 &   0.21&      2.90$\pm$  7.54 &       12. &   0.07007 &       0.07&     0.99011\\
     G241-18\dotfill &   5 &   0.91&    $-$1.39$\pm$  1.06 &       1.4 &    0.74596 &        0.85&     0.29220\\
      G27-44\dotfill &   7 &   6.33&   $-$11.20$\pm$  0.78 &       5.7 &   0.03553 &         3.18&      0.00000\\
      G28-15\dotfill &   5 &   0.39&    $-$0.92$\pm$  9.19 &       1.1 &    0.93926 &        0.41&     0.85112\\
      G28-16\dotfill &   3 &   0.89&     65.57$\pm$ 49.75 &       3.0 &    0.50206 &        0.62&     0.34734\\
      G28-17\dotfill &   5 &   1.29&    $-$1.31$\pm$  4.38 &       1.0 &    0.98427 &         1.46&    0.02836\\
     G241-42\dotfill &   7 &   0.67&    $-$1.96$\pm$  2.49 &       1.4 &    0.70271 &        0.61&     0.70227\\
      G28-43\dotfill &   6 &  13.60&    581.90$\pm$ 13.94 &       1.7 &    0.59564 &         19.1&      0.00000\\
      G28-48\dotfill &   5 &   0.83&   $-$12.26$\pm$  8.67 &       2.2 &    0.46471 &        0.62&     0.72260\\
      G29-20\dotfill &   5 &   1.48&   $-$21.80$\pm$  5.05 &       2.3 &    0.43737 &         1.09&     0.30461\\
      G68-10\dotfill &   5 &   1.39&   $-$12.72$\pm$  5.50 &       1.7 &    0.63723 &         1.21&     0.27852\\
      G68-30\dotfill &   7 &   1.01&      0.23$\pm$  0.75 &       1.1 &    0.93749 &         1.05&    0.06873\\
     G157-93\dotfill &   3 &   2.23&     62.42$\pm$ 18.83 &       22. &   0.08587 &        0.57&     0.39496\\

\enddata

%\tablenotetext{a}{Determined spectroscopically.}

%\tablenotetext{b}{Inferred from stellar evolution models using
%observational constraints (see text).}

%\tablenotetext{c}{Derived observationally.}

\tablecomments{Linear RV trend tests for our sample. For each star with more than 
three observations, we report the values of $(\sqrt{\chi^2_\nu})_\mathrm{const}$ 
(for comparison from Table~\ref{stattests}), 
the slope and its formal error of a linear fit to the RV data, the $F$-test results, and 
the recomputed $(\sqrt{\chi^2_\nu})_\mathrm{lin}$ and $Pr(\chi^2_\nu)_\mathrm{lin}$ 
on the post-fit residuals.  \label{trendstest} }
\end{deluxetable}

\newpage
\newpage
\begin{deluxetable}{lrr}
\tablecaption{Radial velocity measurements for stars with $\sigma_\mathrm{rms}/\bar\sigma_\mathrm{int}\lesssim 3.0$.
\label{rvsumm}}
\tablewidth{0pt} 
\tablehead{\colhead{BJD $-$ 2,400,000} & \colhead{Radial Velocity} & \colhead{$\sigma_\mathrm{RV}$} \\
\colhead{}& \colhead{(m s$^{-1}$)} & \colhead{(m s$^{-1}$)}}
\startdata
\noalign{\vskip 0.2cm}
\multicolumn{3}{c}{G 30-56} \\
\noalign{\vskip 0.3cm}
53192.05224  &   0.4  & 5.5 \\
53209.09366  &  28.3  & 7.0 \\
53210.07438  &  18.7  & 8.8 \\
53569.08494  & $-$24.4  & 5.3 \\
53570.07546  & $-$23.1  & 7.9 \\
\noalign{\vskip 0.2cm}
\multicolumn{3}{c}{G 158-102} \\
\noalign{\vskip 0.3cm}
53192.07375  & $-$14.3  & 12.2 \\
53209.07767  &   1.6  & 12.1 \\
53210.05681  &   4.0  & 6.0 \\
53569.10203  &   5.1  & 9.6 \\
53570.09542  &   3.6  & 10.8 \\
 \enddata
\tablecomments{We intend for this table to appear in its 
entirety in the electronic version of the journal. A portion is 
shown here to illustrate its format. The data are also available from the authors upon request.}
\end{deluxetable}
\newpage

\begin{deluxetable}{lrr}
\tablecaption{Radial velocity measurements for stars with linear trends.\label{rvlin}}
\tablewidth{0pt} 
\tablehead{\colhead{BJD - 2,400,000} & \colhead{Radial Velocity} & \colhead{$\sigma_\mathrm{RV}$} \\
\colhead{}& \colhead{(m s$^{-1}$)} & \colhead{(m s$^{-1}$)}}
\startdata
\noalign{\vskip 0.2cm}
\multicolumn{3}{c}{HD 7424} \\
\noalign{\vskip 0.3cm}
53192.10039  &  241.1 &   6.4\\
53209.12624  &  225.2 &   3.7\\
53210.11312  &  224.9 &   7.6\\
53569.11138  & $-180.7$ &   8.5\\
53570.10677  & $-178.1$ &   6.0\\
53684.76920  & $-332.4$ &   7.8\\

\noalign{\vskip 0.2cm}
\multicolumn{3}{c}{G 237-84} \\
\noalign{\vskip 0.3cm}

51291.99768  &  $-$77.6 &  10.6\\
51293.96887  &  $-$89.0 &  14.6\\
51547.17281  &  $-$53.4 &  11.0\\
52679.05301  &   26.1 &  12.6\\
52680.04800  &   22.4 &  11.9\\
52811.76697  &   16.7 &  10.7\\
53161.78931  &   38.6 &  10.4\\
53191.73366  &   42.6 &   8.9\\
53568.74194  &   73.5 &  12.8\\

\noalign{\vskip 0.2cm}
\multicolumn{3}{c}{G 197-45} \\
\noalign{\vskip 0.3cm}

52679.03966  &   51.3 &   8.6\\
52680.02637  &   48.6 &   4.9\\
52811.75498  &    9.4 &   8.2\\
53161.76507  &  $-$17.5 &   7.3\\
53207.73066  &  $-$27.5 &   7.6\\
53568.74707  &  $-$64.4 &   7.5\\

\noalign{\vskip 0.2cm}
\multicolumn{3}{c}{G 63-5} \\
\noalign{\vskip 0.3cm}
50864.03514  &  $-$52.9 &  14.2\\
50866.00624  &  $-$48.0 &  11.8\\
51007.80053  &  $-$28.4 &   9.0\\
51548.09345  &   $-$9.6 &   7.7\\
53161.89205  &   38.9 &   6.7\\
53191.82188  &   37.6 &   4.2\\
53568.77818  &   62.5 &  12.8\\

\noalign{\vskip 0.2cm}
\multicolumn{3}{c}{G 135-46} \\
\noalign{\vskip 0.3cm}

52678.12921  & $-$213.3 &   6.6\\
52679.09727  & $-$210.3 &   7.8\\
52680.08853  & $-$212.4 &   6.3\\
52811.80232  & $-$141.6 &   4.1\\
53161.81140  &   72.4 &   6.0\\
53191.82815  &   92.1 &   4.9\\
53206.74503  &   86.6 &   6.3\\
53568.79557  &  262.9 &   6.3\\
53569.77774  &  263.6 &   5.5\\

\noalign{\vskip 0.2cm}
\multicolumn{3}{c}{G 204-30} \\
\noalign{\vskip 0.3cm}

52812.02781  &  $-$18.2 &  10.0\\
52920.70008  &   $-$5.7 &   9.7\\
53161.99866  &   10.1 &  11.1\\
53206.89863  &   13.8 &  13.2\\

\noalign{\vskip 0.2cm}
\multicolumn{3}{c}{HD 192718} \\
\noalign{\vskip 0.3cm}

51398.90265  &  588.0 &   8.0\\
51400.91461  &  584.5 &  11.9\\
52811.92588  &   35.1 &  11.0\\
52854.93152  &   22.4 &   8.6\\
52920.82402  &  $-$12.8 &   9.8\\
53162.04705  & $-$101.7 &   8.5\\
53191.93307  & $-$109.6 &  13.4\\
53208.94383  & $-$111.4 &   9.5\\
53568.96500  & $-$288.7 &  13.2\\
53569.97918  & $-$295.2 &  10.3\\
53684.69217  & $-$310.6 &   8.6
 \enddata
\end{deluxetable}

%\newpage

\begin{deluxetable}{lrr}
\tablecaption{Radial velocity measurements for stars with non-linear trends.\label{rvnolin}}
\tablewidth{0pt} 
\tablehead{\colhead{BJD - 2,400,000} & \colhead{Radial Velocity} & \colhead{$\sigma_\mathrm{RV}$} \\
\colhead{}& \colhead{(m s$^{-1}$)} & \colhead{(m s$^{-1}$)}}
\startdata
\noalign{\vskip 0.3cm}
\multicolumn{3}{c}{HD 210295} \\
\noalign{\vskip 0.3cm}

53209.04688  &    9.4 &   5.5\\
53210.03125  &   64.6 &  10.7\\
53569.00391  &   37.0 &   8.7\\
53569.98828  &   18.8 &  15.8\\
53949.98438  &  $-$50.0 &   7.1\\
53951.05469  &  $-$59.6 &   8.8\\
53952.08203  &  $-$20.2 &   8.4\\
\noalign{\vskip 0.3cm}
\multicolumn{3}{c}{G 27-44} \\
\noalign{\vskip 0.3cm}

50668.01562  &   31.5 &   7.3\\
50670.01562  &   32.2 &   8.9\\
51008.06641  &   41.4 &   3.7\\
51038.98438  &   22.9 &   7.5\\
51545.72266  &   26.6 &  14.5\\
53162.06250  &    0.0 &   6.4\\
53569.00781  &  $-$80.1 &   8.4\\
53952.08984  &  $-$74.7 &  10.7\\
\noalign{\vskip 0.3cm}
\multicolumn{3}{c}{G 28-43} \\
\noalign{\vskip 0.3cm}

53162.08430 &  $-$401.4 &   7.3\\
53209.05709 &    51.8 &  43.9\\
53210.03967 &   164.1 &  38.5\\
53569.03491 &   402.8 &  18.5\\
53570.02176 &   449.4 &  25.5\\
53684.75181 &  $-$666.8 &  46.1\\

 \enddata
\end{deluxetable}
